Faster Evaluation of Multidimensional Integrals

In a recent paper Keister proposed two quadrature rules as alternatives to Monte Carlo for certain multidimensional integrals and reported his test results. In earlier work we had shown that the quasi-Monte Carlo method with generalized Faure points is very effective for a variety of high dimensional integrals occurng in mathematical finance. In this paper we report test results of this method on Keister's examples of dimension 9 and 25, and also for examples of dimension 60, 80 and 100. For the 25 dimensional integral we achieved accuracy of 0.01 with less than 500 points while the two methods tested by Keister used more than 220,000 points. In all of our tests, for n sample points we obtained an empirical convergence rate proportional to n^{-1} rather than the n^{-1/2} of Monte Carlo.

==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,82){\makebox(0,0)[r]{1e-08}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,115.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,115.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,160.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,160.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,182.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,182.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,193){\makebox(0,0)[r]{1e-07}}
\put(1419.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,227.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,227.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,294.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,294.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,304){\makebox(0,0)[r]{1e-06}}
\put(1419.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,338.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,338.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,382.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,382.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,415){\makebox(0,0)[r]{1e-05}}
\put(1419.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,449.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,449.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,493.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,493.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,516.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,516.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,527){\makebox(0,0)[r]{0.0001}}
\put(1419.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,560.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,560.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,604.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,604.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,627.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,627.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,638){\makebox(0,0)[r]{0.001}}
\put(1419.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,671.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,671.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,715.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,715.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,738.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,738.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,749){\makebox(0,0)[r]{0.01}}
\put(1419.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,782.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,782.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,827.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,827.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,849.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,849.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,860){\makebox(0,0)[r]{0.1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(180.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(225.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(225.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(259.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(259.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(288.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(288.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(312.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(312.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(332.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(332.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(351.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(351.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(367.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(367,41){\makebox(0,0){1000}}
\put(367.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(474.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(474.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(537.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(537.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(582.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(582.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(617.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(617.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(645.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(645.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(669.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(669.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(690.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(690.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(708.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(708.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(724.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(724,41){\makebox(0,0){10000}}
\put(724.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(832.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(895.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(895.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(974.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(974.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1002.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1002.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1026.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1026.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1047.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1047.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1065.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1065.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1082.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1082,41){\makebox(0,0){100000}}
\put(1082.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1189.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1252.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1252.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1297.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1297.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1331.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1331.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1360.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1360.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1384.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1384.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1404.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1404.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1423.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1423.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){1e+06}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(180.0,860.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(809,-62){\makebox(0,0){Figure 2. QMC-GF, log(relative error) as a function of log(sample size), d=25}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\multiput(180.00,692.92)(2.392,-0.495){31}{\rule{1.982pt}{0.119pt}}
\multiput(180.00,693.17)(75.886,-17.000){2}{\rule{0.991pt}{0.400pt}}
\multiput(260.00,675.92)(1.798,-0.497){57}{\rule{1.527pt}{0.120pt}}
\multiput(260.00,676.17)(103.831,-30.000){2}{\rule{0.763pt}{0.400pt}}
\multiput(367.00,645.92)(1.092,-0.497){55}{\rule{0.969pt}{0.120pt}}
\multiput(367.00,646.17)(60.989,-29.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(430.00,616.93)(3.391,-0.485){11}{\rule{2.671pt}{0.117pt}}
\multiput(430.00,617.17)(39.455,-7.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(475.00,611.58)(1.073,0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(475.00,610.17)(32.028,16.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(509.58,621.01)(0.497,-1.693){53}{\rule{0.120pt}{1.443pt}}
\multiput(508.17,624.01)(28.000,-91.005){2}{\rule{0.400pt}{0.721pt}}
\multiput(537.58,524.42)(0.496,-2.487){45}{\rule{0.120pt}{2.067pt}}
\multiput(536.17,528.71)(24.000,-113.711){2}{\rule{0.400pt}{1.033pt}}
\multiput(561.58,415.00)(0.496,4.303){39}{\rule{0.119pt}{3.490pt}}
\multiput(560.17,415.00)(21.000,170.755){2}{\rule{0.400pt}{1.745pt}}
\multiput(582.58,593.00)(0.495,0.810){33}{\rule{0.119pt}{0.744pt}}
\multiput(581.17,593.00)(18.000,27.455){2}{\rule{0.400pt}{0.372pt}}
\multiput(600.58,612.79)(0.495,-2.693){31}{\rule{0.119pt}{2.218pt}}
\multiput(599.17,617.40)(17.000,-85.397){2}{\rule{0.400pt}{1.109pt}}
\multiput(617.00,532.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(617.00,531.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(631.58,537.00)(0.494,3.068){25}{\rule{0.119pt}{2.500pt}}
\multiput(630.17,537.00)(14.000,78.811){2}{\rule{0.400pt}{1.250pt}}
\put(645,619.67){\rule{2.891pt}{0.400pt}}
\multiput(645.00,620.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(657.58,620.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(656.17,620.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(669.58,609.17)(0.492,-8.232){19}{\rule{0.118pt}{6.464pt}}
\multiput(668.17,622.58)(11.000,-161.584){2}{\rule{0.400pt}{3.232pt}}
\multiput(680.58,461.00)(0.491,5.812){17}{\rule{0.118pt}{4.580pt}}
\multiput(679.17,461.00)(10.000,102.494){2}{\rule{0.400pt}{2.290pt}}
\multiput(690.00,573.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(690.00,572.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(699.59,561.19)(0.489,-4.514){15}{\rule{0.118pt}{3.567pt}}
\multiput(698.17,568.60)(9.000,-70.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(708.59,498.00)(0.488,6.899){13}{\rule{0.117pt}{5.350pt}}
\multiput(707.17,498.00)(8.000,93.896){2}{\rule{0.400pt}{2.675pt}}
\multiput(716.59,600.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(715.17,601.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(724.00,591.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(724.00,590.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(732.00,594.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(732.00,595.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(739.59,591.00)(0.485,2.781){11}{\rule{0.117pt}{2.214pt}}
\multiput(738.17,591.00)(7.000,32.404){2}{\rule{0.400pt}{1.107pt}}
\multiput(746.00,628.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(746.00,627.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(753.59,615.04)(0.482,-6.005){9}{\rule{0.116pt}{4.567pt}}
\multiput(752.17,624.52)(6.000,-57.522){2}{\rule{0.400pt}{2.283pt}}
\multiput(759.59,563.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(758.17,565.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(765.59,556.00)(0.482,3.293){9}{\rule{0.116pt}{2.567pt}}
\multiput(764.17,556.00)(6.000,31.673){2}{\rule{0.400pt}{1.283pt}}
\multiput(771.59,593.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(770.17,593.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(776.59,600.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(775.17,600.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(782.59,592.64)(0.477,-5.274){7}{\rule{0.115pt}{3.940pt}}
\multiput(781.17,600.82)(5.000,-39.822){2}{\rule{0.400pt}{1.970pt}}
\multiput(787.59,553.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(786.17,557.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(792.59,539.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(791.17,539.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(797.00,559.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(797.00,558.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(802.59,529.37)(0.477,-10.729){7}{\rule{0.115pt}{7.860pt}}
\multiput(801.17,545.69)(5.000,-80.686){2}{\rule{0.400pt}{3.930pt}}
\multiput(807.60,465.00)(0.468,6.769){5}{\rule{0.113pt}{4.800pt}}
\multiput(806.17,465.00)(4.000,37.037){2}{\rule{0.400pt}{2.400pt}}
\multiput(811.60,450.98)(0.468,-21.245){5}{\rule{0.113pt}{14.700pt}}
\multiput(810.17,481.49)(4.000,-115.489){2}{\rule{0.400pt}{7.350pt}}
\multiput(815.59,366.00)(0.477,18.076){7}{\rule{0.115pt}{13.140pt}}
\multiput(814.17,366.00)(5.000,135.727){2}{\rule{0.400pt}{6.570pt}}
\multiput(820.60,529.00)(0.468,4.868){5}{\rule{0.113pt}{3.500pt}}
\multiput(819.17,529.00)(4.000,26.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(824.60,558.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(823.17,560.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(828.60,497.96)(0.468,-19.490){5}{\rule{0.113pt}{13.500pt}}
\multiput(827.17,525.98)(4.000,-105.980){2}{\rule{0.400pt}{6.750pt}}
\multiput(832.60,420.00)(0.468,19.198){5}{\rule{0.113pt}{13.300pt}}
\multiput(831.17,420.00)(4.000,104.395){2}{\rule{0.400pt}{6.650pt}}
\multiput(836.61,552.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(835.17,552.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(839.60,563.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(838.17,563.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(843.60,562.07)(0.468,-6.769){5}{\rule{0.113pt}{4.800pt}}
\multiput(842.17,572.04)(4.000,-37.037){2}{\rule{0.400pt}{2.400pt}}
\multiput(847.61,535.00)(0.447,9.616){3}{\rule{0.108pt}{5.967pt}}
\multiput(846.17,535.00)(3.000,31.616){2}{\rule{0.400pt}{2.983pt}}
\multiput(850.60,571.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(849.17,575.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(854.61,551.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(853.17,556.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(857.61,520.34)(0.447,-9.169){3}{\rule{0.108pt}{5.700pt}}
\multiput(856.17,532.17)(3.000,-30.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(860.61,502.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(859.17,502.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(863.61,494.36)(0.447,-11.179){3}{\rule{0.108pt}{6.900pt}}
\multiput(862.17,508.68)(3.000,-36.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(866.60,444.60)(0.468,-9.401){5}{\rule{0.113pt}{6.600pt}}
\multiput(865.17,458.30)(4.000,-51.301){2}{\rule{0.400pt}{3.300pt}}
\multiput(870.61,407.00)(0.447,25.914){3}{\rule{0.108pt}{15.700pt}}
\multiput(869.17,407.00)(3.000,84.414){2}{\rule{0.400pt}{7.850pt}}
\multiput(873.61,524.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(872.17,524.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\put(876,548.67){\rule{0.482pt}{0.400pt}}
\multiput(876.00,548.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(878.61,450.51)(0.447,-39.756){3}{\rule{0.108pt}{23.967pt}}
\multiput(877.17,500.26)(3.000,-129.256){2}{\rule{0.400pt}{11.983pt}}
\multiput(881.61,371.00)(0.447,33.728){3}{\rule{0.108pt}{20.367pt}}
\multiput(880.17,371.00)(3.000,109.728){2}{\rule{0.400pt}{10.183pt}}
\multiput(884.61,523.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(883.17,523.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(887.17,529){\rule{0.400pt}{4.700pt}}
\multiput(886.17,529.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(889.61,546.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(888.17,549.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(892.61,542.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(891.17,542.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\put(895.17,526){\rule{0.400pt}{7.700pt}}
\multiput(894.17,548.02)(2.000,-22.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(897.61,526.00)(0.447,7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(896.17,526.00)(3.000,24.383){2}{\rule{0.400pt}{2.317pt}}
\put(900.17,493){\rule{0.400pt}{13.500pt}}
\multiput(899.17,531.98)(2.000,-38.980){2}{\rule{0.400pt}{6.750pt}}
\multiput(902.61,493.00)(0.447,16.090){3}{\rule{0.108pt}{9.833pt}}
\multiput(901.17,493.00)(3.000,52.590){2}{\rule{0.400pt}{4.917pt}}
\multiput(907.61,557.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(906.17,561.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\put(910.17,551){\rule{0.400pt}{1.100pt}}
\multiput(909.17,551.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(912.17,536){\rule{0.400pt}{4.100pt}}
\multiput(911.17,547.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(914.17,536){\rule{0.400pt}{0.900pt}}
\multiput(913.17,536.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(916.61,540.00)(0.447,6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(915.17,540.00)(3.000,20.044){2}{\rule{0.400pt}{1.917pt}}
\put(919.17,554){\rule{0.400pt}{2.900pt}}
\multiput(918.17,561.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(921.17,547){\rule{0.400pt}{1.500pt}}
\multiput(920.17,550.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(923.17,456){\rule{0.400pt}{18.300pt}}
\multiput(922.17,509.02)(2.000,-53.017){2}{\rule{0.400pt}{9.150pt}}
\put(925.17,456){\rule{0.400pt}{17.100pt}}
\multiput(924.17,456.00)(2.000,49.508){2}{\rule{0.400pt}{8.550pt}}
\put(927.17,527){\rule{0.400pt}{2.900pt}}
\multiput(926.17,534.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(929.17,475){\rule{0.400pt}{10.500pt}}
\multiput(928.17,505.21)(2.000,-30.207){2}{\rule{0.400pt}{5.250pt}}
\put(931.17,475){\rule{0.400pt}{8.300pt}}
\multiput(930.17,475.00)(2.000,23.773){2}{\rule{0.400pt}{4.150pt}}
\put(933.17,491){\rule{0.400pt}{5.100pt}}
\multiput(932.17,505.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(935.17,429){\rule{0.400pt}{12.500pt}}
\multiput(934.17,465.06)(2.000,-36.056){2}{\rule{0.400pt}{6.250pt}}
\put(937.17,390){\rule{0.400pt}{7.900pt}}
\multiput(936.17,412.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\put(939.17,390){\rule{0.400pt}{28.100pt}}
\multiput(938.17,390.00)(2.000,81.677){2}{\rule{0.400pt}{14.050pt}}
\put(941.17,507){\rule{0.400pt}{4.700pt}}
\multiput(940.17,520.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(943.17,482){\rule{0.400pt}{5.100pt}}
\multiput(942.17,496.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(945.17,377){\rule{0.400pt}{21.100pt}}
\multiput(944.17,438.21)(2.000,-61.206){2}{\rule{0.400pt}{10.550pt}}
\put(947.17,377){\rule{0.400pt}{24.700pt}}
\multiput(946.17,377.00)(2.000,71.734){2}{\rule{0.400pt}{12.350pt}}
\put(949.17,500){\rule{0.400pt}{1.700pt}}
\multiput(948.17,500.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(950.67,280){\rule{0.400pt}{54.925pt}}
\multiput(950.17,394.00)(1.000,-114.000){2}{\rule{0.400pt}{27.463pt}}
\put(952.17,280){\rule{0.400pt}{44.100pt}}
\multiput(951.17,280.00)(2.000,128.468){2}{\rule{0.400pt}{22.050pt}}
\put(954.17,478){\rule{0.400pt}{4.500pt}}
\multiput(953.17,490.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(956.17,478){\rule{0.400pt}{9.100pt}}
\multiput(955.17,478.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\put(957.67,516){\rule{0.400pt}{1.686pt}}
\multiput(957.17,519.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(959.17,516){\rule{0.400pt}{1.300pt}}
\multiput(958.17,516.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(961.17,434){\rule{0.400pt}{17.700pt}}
\multiput(960.17,485.26)(2.000,-51.263){2}{\rule{0.400pt}{8.850pt}}
\put(962.67,434){\rule{0.400pt}{3.132pt}}
\multiput(962.17,434.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(964.17,435){\rule{0.400pt}{2.500pt}}
\multiput(963.17,441.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(966.17,431){\rule{0.400pt}{0.900pt}}
\multiput(965.17,433.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(967.67,431){\rule{0.400pt}{13.250pt}}
\multiput(967.17,431.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(969.17,471){\rule{0.400pt}{3.100pt}}
\multiput(968.17,479.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(970.67,369){\rule{0.400pt}{24.572pt}}
\multiput(970.17,420.00)(1.000,-51.000){2}{\rule{0.400pt}{12.286pt}}
\put(905.0,566.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(974.17,369){\rule{0.400pt}{34.100pt}}
\multiput(973.17,369.00)(2.000,99.224){2}{\rule{0.400pt}{17.050pt}}
\put(975.67,377){\rule{0.400pt}{39.026pt}}
\multiput(975.17,458.00)(1.000,-81.000){2}{\rule{0.400pt}{19.513pt}}
\put(977.17,377){\rule{0.400pt}{10.100pt}}
\multiput(976.17,377.00)(2.000,29.037){2}{\rule{0.400pt}{5.050pt}}
\put(978.67,427){\rule{0.400pt}{9.636pt}}
\multiput(978.17,427.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(980.17,271){\rule{0.400pt}{39.300pt}}
\multiput(979.17,385.43)(2.000,-114.431){2}{\rule{0.400pt}{19.650pt}}
\put(981.67,271){\rule{0.400pt}{40.230pt}}
\multiput(981.17,271.00)(1.000,83.500){2}{\rule{0.400pt}{20.115pt}}
\put(983.17,438){\rule{0.400pt}{6.900pt}}
\multiput(982.17,438.00)(2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\put(984.67,443){\rule{0.400pt}{6.986pt}}
\multiput(984.17,457.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(985.67,443){\rule{0.400pt}{12.045pt}}
\multiput(985.17,443.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(987.17,493){\rule{0.400pt}{6.300pt}}
\multiput(986.17,493.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(988.67,459){\rule{0.400pt}{15.658pt}}
\multiput(988.17,491.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(990.17,459){\rule{0.400pt}{16.900pt}}
\multiput(989.17,459.00)(2.000,48.923){2}{\rule{0.400pt}{8.450pt}}
\put(991.67,543){\rule{0.400pt}{0.482pt}}
\multiput(991.17,543.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(992.67,512){\rule{0.400pt}{7.950pt}}
\multiput(992.17,528.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(994.17,479){\rule{0.400pt}{6.700pt}}
\multiput(993.17,498.09)(2.000,-19.094){2}{\rule{0.400pt}{3.350pt}}
\put(995.67,479){\rule{0.400pt}{6.504pt}}
\multiput(995.17,479.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(996.67,506){\rule{0.400pt}{6.986pt}}
\multiput(996.17,506.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(998.17,525){\rule{0.400pt}{2.100pt}}
\multiput(997.17,530.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(999.67,269){\rule{0.400pt}{61.670pt}}
\multiput(999.17,397.00)(1.000,-128.000){2}{\rule{0.400pt}{30.835pt}}
\put(1000.67,269){\rule{0.400pt}{51.553pt}}
\multiput(1000.17,269.00)(1.000,107.000){2}{\rule{0.400pt}{25.776pt}}
\put(1002.17,483){\rule{0.400pt}{3.900pt}}
\multiput(1001.17,483.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1003.67,462){\rule{0.400pt}{9.636pt}}
\multiput(1003.17,482.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(1004.67,462){\rule{0.400pt}{5.059pt}}
\multiput(1004.17,462.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1005.67,483){\rule{0.400pt}{2.168pt}}
\multiput(1005.17,483.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1007.17,396){\rule{0.400pt}{19.300pt}}
\multiput(1006.17,451.94)(2.000,-55.942){2}{\rule{0.400pt}{9.650pt}}
\put(1008.67,396){\rule{0.400pt}{22.163pt}}
\multiput(1008.17,396.00)(1.000,46.000){2}{\rule{0.400pt}{11.081pt}}
\put(1009.67,488){\rule{0.400pt}{0.964pt}}
\multiput(1009.17,488.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1010.67,492){\rule{0.400pt}{7.950pt}}
\multiput(1010.17,492.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1012.17,490){\rule{0.400pt}{7.100pt}}
\multiput(1011.17,510.26)(2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(1013.67,490){\rule{0.400pt}{10.359pt}}
\multiput(1013.17,490.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(1014.67,528){\rule{0.400pt}{1.204pt}}
\multiput(1014.17,530.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1015.67,528){\rule{0.400pt}{2.168pt}}
\multiput(1015.17,528.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1016.67,537){\rule{0.400pt}{1.204pt}}
\multiput(1016.17,537.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1017.67,492){\rule{0.400pt}{12.045pt}}
\multiput(1017.17,517.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(1019.17,483){\rule{0.400pt}{1.900pt}}
\multiput(1018.17,488.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1020.67,483){\rule{0.400pt}{6.023pt}}
\multiput(1020.17,483.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1021.67,474){\rule{0.400pt}{8.191pt}}
\multiput(1021.17,491.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1022.67,474){\rule{0.400pt}{14.454pt}}
\multiput(1022.17,474.00)(1.000,30.000){2}{\rule{0.400pt}{7.227pt}}
\put(1023.67,534){\rule{0.400pt}{1.204pt}}
\multiput(1023.17,534.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1025,538.67){\rule{0.241pt}{0.400pt}}
\multiput(1025.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1026,539.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1026.67,539){\rule{0.400pt}{0.482pt}}
\multiput(1026.17,540.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1028.17,514){\rule{0.400pt}{5.100pt}}
\multiput(1027.17,528.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(1029.67,514){\rule{0.400pt}{3.132pt}}
\multiput(1029.17,514.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1030.67,516){\rule{0.400pt}{2.650pt}}
\multiput(1030.17,521.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1031.67,490){\rule{0.400pt}{6.263pt}}
\multiput(1031.17,503.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1032.67,490){\rule{0.400pt}{3.132pt}}
\multiput(1032.17,490.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1033.67,503){\rule{0.400pt}{4.577pt}}
\multiput(1033.17,503.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1034.67,522){\rule{0.400pt}{4.095pt}}
\multiput(1034.17,522.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1035.67,529){\rule{0.400pt}{2.409pt}}
\multiput(1035.17,534.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1036.67,529){\rule{0.400pt}{3.132pt}}
\multiput(1036.17,529.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1037.67,536){\rule{0.400pt}{1.445pt}}
\multiput(1037.17,539.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1038.67,517){\rule{0.400pt}{4.577pt}}
\multiput(1038.17,526.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1039.67,514){\rule{0.400pt}{0.723pt}}
\multiput(1039.17,515.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1040.67,488){\rule{0.400pt}{6.263pt}}
\multiput(1040.17,501.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1041.67,488){\rule{0.400pt}{6.504pt}}
\multiput(1041.17,488.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1042.67,489){\rule{0.400pt}{6.263pt}}
\multiput(1042.17,502.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1043.67,429){\rule{0.400pt}{14.454pt}}
\multiput(1043.17,459.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(1044.67,429){\rule{0.400pt}{13.009pt}}
\multiput(1044.17,429.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(1045.67,425){\rule{0.400pt}{13.972pt}}
\multiput(1045.17,454.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(1046.67,335){\rule{0.400pt}{21.681pt}}
\multiput(1046.17,380.00)(1.000,-45.000){2}{\rule{0.400pt}{10.840pt}}
\put(1047.67,335){\rule{0.400pt}{33.003pt}}
\multiput(1047.17,335.00)(1.000,68.500){2}{\rule{0.400pt}{16.502pt}}
\put(1048.67,428){\rule{0.400pt}{10.600pt}}
\multiput(1048.17,450.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(1049.67,334){\rule{0.400pt}{22.645pt}}
\multiput(1049.17,381.00)(1.000,-47.000){2}{\rule{0.400pt}{11.322pt}}
\put(1050.67,334){\rule{0.400pt}{16.381pt}}
\multiput(1050.17,334.00)(1.000,34.000){2}{\rule{0.400pt}{8.191pt}}
\put(1051.67,402){\rule{0.400pt}{13.972pt}}
\multiput(1051.17,402.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(1052.67,460){\rule{0.400pt}{6.023pt}}
\multiput(1052.17,460.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1053.67,427){\rule{0.400pt}{13.972pt}}
\multiput(1053.17,456.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(972.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1054.67,336){\rule{0.400pt}{31.799pt}}
\multiput(1054.17,336.00)(1.000,66.000){2}{\rule{0.400pt}{15.899pt}}
\put(1055.67,456){\rule{0.400pt}{2.891pt}}
\multiput(1055.17,462.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1056.67,456){\rule{0.400pt}{7.950pt}}
\multiput(1056.17,456.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1057.67,489){\rule{0.400pt}{1.204pt}}
\multiput(1057.17,489.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1058.67,473){\rule{0.400pt}{5.059pt}}
\multiput(1058.17,483.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1059.67,416){\rule{0.400pt}{13.731pt}}
\multiput(1059.17,444.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(1060.67,416){\rule{0.400pt}{14.695pt}}
\multiput(1060.17,416.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(1061.67,318){\rule{0.400pt}{38.303pt}}
\multiput(1061.17,397.50)(1.000,-79.500){2}{\rule{0.400pt}{19.152pt}}
\put(1062.67,318){\rule{0.400pt}{38.062pt}}
\multiput(1062.17,318.00)(1.000,79.000){2}{\rule{0.400pt}{19.031pt}}
\put(1055.0,336.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(1063.67,444){\rule{0.400pt}{13.009pt}}
\multiput(1063.17,471.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(1064.67,444){\rule{0.400pt}{2.650pt}}
\multiput(1064.17,444.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1065.67,445){\rule{0.400pt}{2.409pt}}
\multiput(1065.17,450.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1066.67,437){\rule{0.400pt}{1.927pt}}
\multiput(1066.17,441.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1067.67,437){\rule{0.400pt}{7.227pt}}
\multiput(1067.17,437.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1068.67,465){\rule{0.400pt}{0.482pt}}
\multiput(1068.17,466.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1064.0,476.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1069.67,483){\rule{0.400pt}{2.409pt}}
\multiput(1069.17,483.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1070.67,471){\rule{0.400pt}{5.300pt}}
\multiput(1070.17,482.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1072,470.67){\rule{0.241pt}{0.400pt}}
\multiput(1072.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1072.67,425){\rule{0.400pt}{11.322pt}}
\multiput(1072.17,448.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(1070.0,465.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1073.67,465){\rule{0.400pt}{9.877pt}}
\multiput(1073.17,465.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(1074.67,506){\rule{0.400pt}{0.723pt}}
\multiput(1074.17,506.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1075.67,456){\rule{0.400pt}{12.768pt}}
\multiput(1075.17,482.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(1076.67,396){\rule{0.400pt}{14.454pt}}
\multiput(1076.17,426.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(1074.0,425.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1077.67,318){\rule{0.400pt}{31.799pt}}
\multiput(1077.17,384.00)(1.000,-66.000){2}{\rule{0.400pt}{15.899pt}}
\put(1078.67,318){\rule{0.400pt}{39.508pt}}
\multiput(1078.17,318.00)(1.000,82.000){2}{\rule{0.400pt}{19.754pt}}
\put(1079.67,482){\rule{0.400pt}{3.132pt}}
\multiput(1079.17,482.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1080.67,495){\rule{0.400pt}{2.650pt}}
\multiput(1080.17,495.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1078.0,396.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1081.67,483){\rule{0.400pt}{6.023pt}}
\multiput(1081.17,495.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1082.67,483){\rule{0.400pt}{11.322pt}}
\multiput(1082.17,483.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(1084,529.67){\rule{0.241pt}{0.400pt}}
\multiput(1084.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1082.0,506.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1084.67,530){\rule{0.400pt}{0.482pt}}
\multiput(1084.17,530.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1085.67,527){\rule{0.400pt}{1.204pt}}
\multiput(1085.17,529.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1086.67,527){\rule{0.400pt}{0.482pt}}
\multiput(1086.17,527.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1085.0,530.0){\usebox{\plotpoint}}
\put(1087.67,517){\rule{0.400pt}{1.927pt}}
\multiput(1087.17,517.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1089,523.67){\rule{0.241pt}{0.400pt}}
\multiput(1089.00,524.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1089.67,514){\rule{0.400pt}{2.409pt}}
\multiput(1089.17,519.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1088.0,517.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1090.67,510){\rule{0.400pt}{6.986pt}}
\multiput(1090.17,524.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(1091.0,514.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1092.67,510){\rule{0.400pt}{6.745pt}}
\multiput(1092.17,510.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1092.0,510.0){\usebox{\plotpoint}}
\put(1093.67,513){\rule{0.400pt}{1.927pt}}
\multiput(1093.17,513.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1094.67,521){\rule{0.400pt}{1.204pt}}
\multiput(1094.17,521.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1094.0,513.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1095.67,519){\rule{0.400pt}{4.336pt}}
\multiput(1095.17,519.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1096.67,531){\rule{0.400pt}{1.445pt}}
\multiput(1096.17,534.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1097.67,509){\rule{0.400pt}{5.300pt}}
\multiput(1097.17,520.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1096.0,519.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1098.67,506){\rule{0.400pt}{2.650pt}}
\multiput(1098.17,511.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1099.67,496){\rule{0.400pt}{2.409pt}}
\multiput(1099.17,501.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1099.0,509.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1100.67,482){\rule{0.400pt}{1.686pt}}
\multiput(1100.17,482.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1101.67,489){\rule{0.400pt}{5.541pt}}
\multiput(1101.17,489.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1101.0,482.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1102.67,520){\rule{0.400pt}{3.373pt}}
\multiput(1102.17,527.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1103.67,514){\rule{0.400pt}{1.445pt}}
\multiput(1103.17,517.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1103.0,512.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1104.67,448){\rule{0.400pt}{13.490pt}}
\multiput(1104.17,476.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(1105.67,448){\rule{0.400pt}{1.204pt}}
\multiput(1105.17,448.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1105.0,504.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1106.67,460){\rule{0.400pt}{0.964pt}}
\multiput(1106.17,460.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1107.67,145){\rule{0.400pt}{76.847pt}}
\multiput(1107.17,304.50)(1.000,-159.500){2}{\rule{0.400pt}{38.424pt}}
\put(1107.0,453.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1108.67,453){\rule{0.400pt}{8.432pt}}
\multiput(1108.17,453.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1109.67,353){\rule{0.400pt}{32.521pt}}
\multiput(1109.17,420.50)(1.000,-67.500){2}{\rule{0.400pt}{16.261pt}}
\put(1109.0,145.0){\rule[-0.200pt]{0.400pt}{74.197pt}}
\put(1110.67,421){\rule{0.400pt}{17.104pt}}
\multiput(1110.17,456.50)(1.000,-35.500){2}{\rule{0.400pt}{8.552pt}}
\put(1111.0,353.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\put(1111.67,452){\rule{0.400pt}{4.336pt}}
\multiput(1111.17,461.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1112.67,452){\rule{0.400pt}{12.286pt}}
\multiput(1112.17,452.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(1112.0,421.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1113.67,412){\rule{0.400pt}{8.432pt}}
\multiput(1113.17,429.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1114.67,374){\rule{0.400pt}{9.154pt}}
\multiput(1114.17,393.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(1114.0,447.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1115.67,443){\rule{0.400pt}{2.650pt}}
\multiput(1115.17,443.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1116.0,374.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1116.67,345){\rule{0.400pt}{16.381pt}}
\multiput(1116.17,345.00)(1.000,34.000){2}{\rule{0.400pt}{8.191pt}}
\put(1117.67,399){\rule{0.400pt}{3.373pt}}
\multiput(1117.17,406.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1117.0,345.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(1118.67,370){\rule{0.400pt}{17.104pt}}
\multiput(1118.17,370.00)(1.000,35.500){2}{\rule{0.400pt}{8.552pt}}
\put(1119.67,416){\rule{0.400pt}{6.023pt}}
\multiput(1119.17,428.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1119.0,370.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1120.67,421){\rule{0.400pt}{16.622pt}}
\multiput(1120.17,455.50)(1.000,-34.500){2}{\rule{0.400pt}{8.311pt}}
\put(1121.0,416.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(1121.67,451){\rule{0.400pt}{10.840pt}}
\multiput(1121.17,451.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(1122.67,484){\rule{0.400pt}{2.891pt}}
\multiput(1122.17,490.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1122.0,421.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1123.67,479){\rule{0.400pt}{6.745pt}}
\multiput(1123.17,493.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1124.0,484.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1124.67,429){\rule{0.400pt}{7.950pt}}
\multiput(1124.17,445.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1125.0,462.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1125.67,463){\rule{0.400pt}{4.577pt}}
\multiput(1125.17,472.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1126.67,463){\rule{0.400pt}{7.709pt}}
\multiput(1126.17,463.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1126.0,429.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1127.67,511){\rule{0.400pt}{0.482pt}}
\multiput(1127.17,511.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1128.0,495.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1128.67,505){\rule{0.400pt}{3.373pt}}
\multiput(1128.17,505.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1129.0,505.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1129.67,506){\rule{0.400pt}{5.059pt}}
\multiput(1129.17,506.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1130.67,496){\rule{0.400pt}{7.468pt}}
\multiput(1130.17,511.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1130.0,506.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1131.67,490){\rule{0.400pt}{2.168pt}}
\multiput(1131.17,490.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1132.0,490.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1132.67,500){\rule{0.400pt}{1.445pt}}
\multiput(1132.17,500.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1133.0,499.0){\usebox{\plotpoint}}
\put(1133.67,462){\rule{0.400pt}{4.095pt}}
\multiput(1133.17,470.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1134.0,479.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1134.67,450){\rule{0.400pt}{5.541pt}}
\multiput(1134.17,461.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1135.67,450){\rule{0.400pt}{3.614pt}}
\multiput(1135.17,450.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1135.0,462.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1136.67,358){\rule{0.400pt}{29.390pt}}
\multiput(1136.17,419.00)(1.000,-61.000){2}{\rule{0.400pt}{14.695pt}}
\put(1137.0,465.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1137.67,473){\rule{0.400pt}{1.445pt}}
\multiput(1137.17,473.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1138.0,358.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(1138.67,485){\rule{0.400pt}{1.927pt}}
\multiput(1138.17,485.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1139.0,479.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1140,493){\usebox{\plotpoint}}
\put(1139.67,435){\rule{0.400pt}{13.972pt}}
\multiput(1139.17,464.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(1141,445.67){\rule{0.241pt}{0.400pt}}
\multiput(1141.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1141.0,435.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1141.67,370){\rule{0.400pt}{24.090pt}}
\multiput(1141.17,370.00)(1.000,50.000){2}{\rule{0.400pt}{12.045pt}}
\put(1143,469.67){\rule{0.241pt}{0.400pt}}
\multiput(1143.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1142.0,370.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(1144.0,471.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1144.0,498.0){\usebox{\plotpoint}}
\put(1144.67,365){\rule{0.400pt}{13.250pt}}
\multiput(1144.17,365.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(1145.0,365.0){\rule[-0.200pt]{0.400pt}{32.040pt}}
\put(1145.67,415){\rule{0.400pt}{5.300pt}}
\multiput(1145.17,426.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1146.0,420.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1146.67,426){\rule{0.400pt}{2.409pt}}
\multiput(1146.17,431.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1147.0,415.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1147.67,432){\rule{0.400pt}{2.409pt}}
\multiput(1147.17,437.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1148.0,426.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1148.67,398){\rule{0.400pt}{6.263pt}}
\multiput(1148.17,398.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1149.0,398.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1149.67,445){\rule{0.400pt}{0.482pt}}
\multiput(1149.17,446.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1150.0,424.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1150.67,356){\rule{0.400pt}{26.981pt}}
\multiput(1150.17,412.00)(1.000,-56.000){2}{\rule{0.400pt}{13.490pt}}
\put(1151.0,445.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1151.67,432){\rule{0.400pt}{11.081pt}}
\multiput(1151.17,455.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(1152.0,356.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(1152.67,428){\rule{0.400pt}{1.927pt}}
\multiput(1152.17,432.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1153.0,432.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1153.67,469){\rule{0.400pt}{3.373pt}}
\multiput(1153.17,476.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1154.0,428.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1154.67,472){\rule{0.400pt}{1.927pt}}
\multiput(1154.17,472.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1155.0,469.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1156.0,419.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1155.67,436){\rule{0.400pt}{8.672pt}}
\multiput(1155.17,436.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(1156.0,419.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1156.67,430){\rule{0.400pt}{12.768pt}}
\multiput(1156.17,456.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(1157.0,472.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1157.67,354){\rule{0.400pt}{16.622pt}}
\multiput(1157.17,388.50)(1.000,-34.500){2}{\rule{0.400pt}{8.311pt}}
\put(1158.0,423.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1159,392.67){\rule{0.241pt}{0.400pt}}
\multiput(1159.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1159.0,354.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1159.67,389){\rule{0.400pt}{9.877pt}}
\multiput(1159.17,409.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(1160.0,393.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1160.67,423){\rule{0.400pt}{16.381pt}}
\multiput(1160.17,423.00)(1.000,34.000){2}{\rule{0.400pt}{8.191pt}}
\put(1161.0,389.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1161.67,426){\rule{0.400pt}{6.986pt}}
\multiput(1161.17,426.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(1162.0,426.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1162.67,386){\rule{0.400pt}{1.445pt}}
\multiput(1162.17,386.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1163.0,386.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1164.0,392.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1163.67,351){\rule{0.400pt}{2.650pt}}
\multiput(1163.17,356.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1164.0,362.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(1164.67,399){\rule{0.400pt}{2.168pt}}
\multiput(1164.17,399.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1165.0,351.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1165.67,339){\rule{0.400pt}{19.513pt}}
\multiput(1165.17,339.00)(1.000,40.500){2}{\rule{0.400pt}{9.756pt}}
\put(1166.0,339.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1166.67,391){\rule{0.400pt}{3.373pt}}
\multiput(1166.17,391.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1167.0,391.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1167.67,437){\rule{0.400pt}{7.468pt}}
\multiput(1167.17,452.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1168.0,405.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1168.67,345){\rule{0.400pt}{15.658pt}}
\multiput(1168.17,377.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(1169.0,410.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1169.67,470){\rule{0.400pt}{0.964pt}}
\multiput(1169.17,470.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1170.0,345.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(1170.67,461){\rule{0.400pt}{9.395pt}}
\multiput(1170.17,461.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(1171.0,461.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1171.67,385){\rule{0.400pt}{14.695pt}}
\multiput(1171.17,415.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(1172.0,446.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1172.67,416){\rule{0.400pt}{23.126pt}}
\multiput(1172.17,416.00)(1.000,48.000){2}{\rule{0.400pt}{11.563pt}}
\put(1173.0,385.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1173.67,485){\rule{0.400pt}{1.686pt}}
\multiput(1173.17,485.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1174.0,485.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1175.0,431.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1174.67,464){\rule{0.400pt}{4.095pt}}
\multiput(1174.17,472.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1175.0,431.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1175.67,433){\rule{0.400pt}{5.541pt}}
\multiput(1175.17,433.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1176.0,433.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1176.67,434){\rule{0.400pt}{0.482pt}}
\multiput(1176.17,435.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1177.0,436.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1178.0,417.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1177.67,465){\rule{0.400pt}{3.373pt}}
\multiput(1177.17,465.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1178.0,417.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1178.67,473){\rule{0.400pt}{0.482pt}}
\multiput(1178.17,474.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1179.0,475.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1180.0,461.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1179.67,475){\rule{0.400pt}{5.059pt}}
\multiput(1179.17,475.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1180.0,461.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1180.67,470){\rule{0.400pt}{0.964pt}}
\multiput(1180.17,470.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1181.0,470.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1181.67,281){\rule{0.400pt}{24.572pt}}
\multiput(1181.17,332.00)(1.000,-51.000){2}{\rule{0.400pt}{12.286pt}}
\put(1182.0,383.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(1182.67,436){\rule{0.400pt}{4.095pt}}
\multiput(1182.17,436.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1183.0,281.0){\rule[-0.200pt]{0.400pt}{37.339pt}}
\put(1184.0,398.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1183.67,447){\rule{0.400pt}{3.614pt}}
\multiput(1183.17,454.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1184.0,398.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1184.67,394){\rule{0.400pt}{1.204pt}}
\multiput(1184.17,396.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1185.0,399.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1186.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1185.67,310){\rule{0.400pt}{28.908pt}}
\multiput(1185.17,310.00)(1.000,60.000){2}{\rule{0.400pt}{14.454pt}}
\put(1186.0,310.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1186.67,321){\rule{0.400pt}{3.854pt}}
\multiput(1186.17,321.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1187.0,321.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(1188.0,337.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(1187.67,349){\rule{0.400pt}{10.840pt}}
\multiput(1187.17,371.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(1188.0,394.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1188.67,435){\rule{0.400pt}{4.577pt}}
\multiput(1188.17,444.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1189.0,349.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(1190.0,362.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(1189.67,411){\rule{0.400pt}{0.723pt}}
\multiput(1189.17,411.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1190.0,362.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1190.67,403){\rule{0.400pt}{14.454pt}}
\multiput(1190.17,403.00)(1.000,30.000){2}{\rule{0.400pt}{7.227pt}}
\put(1191.0,403.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1191.67,435){\rule{0.400pt}{1.927pt}}
\multiput(1191.17,435.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1192.0,435.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1192.67,394){\rule{0.400pt}{8.432pt}}
\multiput(1192.17,394.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1193.0,394.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1193.67,396){\rule{0.400pt}{13.490pt}}
\multiput(1193.17,424.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(1194.0,429.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1195.0,396.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1194.67,310){\rule{0.400pt}{22.645pt}}
\multiput(1194.17,310.00)(1.000,47.000){2}{\rule{0.400pt}{11.322pt}}
\put(1195.0,310.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(1195.67,457){\rule{0.400pt}{6.504pt}}
\multiput(1195.17,457.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1196.0,404.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1196.67,467){\rule{0.400pt}{5.300pt}}
\multiput(1196.17,478.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1197.0,484.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1198.0,467.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1197.67,445){\rule{0.400pt}{10.118pt}}
\multiput(1197.17,466.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(1198.0,487.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1198.67,207){\rule{0.400pt}{51.553pt}}
\multiput(1198.17,314.00)(1.000,-107.000){2}{\rule{0.400pt}{25.776pt}}
\put(1199.0,421.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1200.0,207.0){\rule[-0.200pt]{0.400pt}{61.429pt}}
\put(1199.67,391){\rule{0.400pt}{18.790pt}}
\multiput(1199.17,391.00)(1.000,39.000){2}{\rule{0.400pt}{9.395pt}}
\put(1200.0,391.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(1200.67,442){\rule{0.400pt}{1.445pt}}
\multiput(1200.17,442.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1201.0,442.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1202.0,448.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1201.67,403){\rule{0.400pt}{7.709pt}}
\multiput(1201.17,419.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1202.0,435.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1203.0,403.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1203.0,366.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(1203.0,366.0){\usebox{\plotpoint}}
\put(1203.67,363){\rule{0.400pt}{22.645pt}}
\multiput(1203.17,410.00)(1.000,-47.000){2}{\rule{0.400pt}{11.322pt}}
\put(1204.0,366.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(1205.0,363.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1204.67,374){\rule{0.400pt}{3.373pt}}
\multiput(1204.17,381.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1205.0,388.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1206.0,374.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1205.67,334){\rule{0.400pt}{21.922pt}}
\multiput(1205.17,379.50)(1.000,-45.500){2}{\rule{0.400pt}{10.961pt}}
\put(1206.0,425.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1207.0,302.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1206.67,345){\rule{0.400pt}{8.432pt}}
\multiput(1206.17,362.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1207.0,302.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1207.67,416){\rule{0.400pt}{6.504pt}}
\multiput(1207.17,429.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1208.0,345.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(1209.0,395.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1208.67,228){\rule{0.400pt}{46.494pt}}
\multiput(1208.17,324.50)(1.000,-96.500){2}{\rule{0.400pt}{23.247pt}}
\put(1209.0,395.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1210.0,228.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(1209.67,354){\rule{0.400pt}{7.468pt}}
\multiput(1209.17,369.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1210.0,385.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1211.0,354.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(1211.0,448.0){\usebox{\plotpoint}}
\put(1211.67,396){\rule{0.400pt}{18.067pt}}
\multiput(1211.17,396.00)(1.000,37.500){2}{\rule{0.400pt}{9.034pt}}
\put(1212.0,396.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1212.67,457){\rule{0.400pt}{1.686pt}}
\multiput(1212.17,457.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1213.0,457.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1214.0,450.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1213.67,428){\rule{0.400pt}{10.118pt}}
\multiput(1213.17,449.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(1214.0,450.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,428.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1214.67,320){\rule{0.400pt}{19.995pt}}
\multiput(1214.17,361.50)(1.000,-41.500){2}{\rule{0.400pt}{9.997pt}}
\put(1215.0,403.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1215.67,414){\rule{0.400pt}{7.709pt}}
\multiput(1215.17,430.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1216.0,320.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(1217.0,414.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1216.67,350){\rule{0.400pt}{14.695pt}}
\multiput(1216.17,380.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(1217.0,411.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1217.67,415){\rule{0.400pt}{3.854pt}}
\multiput(1217.17,423.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1218.0,350.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1219.0,415.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1219,403.67){\rule{0.241pt}{0.400pt}}
\multiput(1219.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1219.0,404.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1220.0,405.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1219.67,406){\rule{0.400pt}{11.081pt}}
\multiput(1219.17,406.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(1220.0,406.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1220.67,411){\rule{0.400pt}{3.132pt}}
\multiput(1220.17,417.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1221.0,424.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1221.67,463){\rule{0.400pt}{3.373pt}}
\multiput(1221.17,470.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1222.0,411.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(1223.0,443.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1222.67,419){\rule{0.400pt}{12.286pt}}
\multiput(1222.17,444.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(1223.0,443.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1224.0,419.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1223.67,443){\rule{0.400pt}{8.672pt}}
\multiput(1223.17,443.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(1224.0,443.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1224.67,439){\rule{0.400pt}{9.154pt}}
\multiput(1224.17,439.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(1225.0,439.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1226.0,474.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1225.67,476){\rule{0.400pt}{1.445pt}}
\multiput(1225.17,479.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1226.0,474.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1227.0,468.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1226.67,471){\rule{0.400pt}{3.854pt}}
\multiput(1226.17,471.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1227.0,468.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1228.0,447.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1227.67,384){\rule{0.400pt}{17.827pt}}
\multiput(1227.17,421.00)(1.000,-37.000){2}{\rule{0.400pt}{8.913pt}}
\put(1228.0,447.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1229.0,346.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1228.67,390){\rule{0.400pt}{13.731pt}}
\multiput(1228.17,390.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(1229.0,346.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1230.0,331.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(1229.67,377){\rule{0.400pt}{7.950pt}}
\multiput(1229.17,377.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1230.0,331.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1231.0,382.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1231.0,382.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1230.67,410){\rule{0.400pt}{3.854pt}}
\multiput(1230.17,410.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1231.0,410.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1232.0,426.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1231.67,320){\rule{0.400pt}{11.563pt}}
\multiput(1231.17,320.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(1232.0,320.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(1233.0,292.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(1232.67,384){\rule{0.400pt}{10.118pt}}
\multiput(1232.17,405.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(1233.0,292.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(1234.0,374.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1233.67,438){\rule{0.400pt}{5.300pt}}
\multiput(1233.17,438.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1234.0,374.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1235.0,421.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1235.0,421.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1234.67,410){\rule{0.400pt}{12.768pt}}
\multiput(1234.17,410.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(1235.0,410.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1236.0,452.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1235.67,454){\rule{0.400pt}{3.614pt}}
\multiput(1235.17,461.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1236.0,452.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1237.0,430.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1236.67,428){\rule{0.400pt}{6.745pt}}
\multiput(1236.17,442.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1237.0,430.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1238.0,402.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1237.67,404){\rule{0.400pt}{10.118pt}}
\multiput(1237.17,425.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(1238.0,402.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1239.0,379.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1239.0,379.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1238.67,416){\rule{0.400pt}{6.745pt}}
\multiput(1238.17,416.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1239.0,416.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1240.0,441.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1239.67,455){\rule{0.400pt}{0.723pt}}
\multiput(1239.17,456.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1240.0,441.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1241.0,363.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(1241,373.67){\rule{0.241pt}{0.400pt}}
\multiput(1241.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1241.0,363.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1241.67,425){\rule{0.400pt}{5.782pt}}
\multiput(1241.17,425.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1242.0,374.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1243.0,449.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1242.67,442){\rule{0.400pt}{2.891pt}}
\multiput(1242.17,448.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1243.0,454.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1244.0,346.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(1243.67,438){\rule{0.400pt}{0.723pt}}
\multiput(1243.17,438.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1244.0,346.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(1245.0,433.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1244.67,425){\rule{0.400pt}{5.059pt}}
\multiput(1244.17,435.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1245.0,433.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1246.0,425.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1246.0,368.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(1245.67,413){\rule{0.400pt}{7.709pt}}
\multiput(1245.17,429.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1246.0,368.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(1247.0,354.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1247.0,354.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(1246.67,423){\rule{0.400pt}{7.468pt}}
\multiput(1246.17,423.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1247.0,423.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1248.0,436.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1247.67,416){\rule{0.400pt}{9.636pt}}
\multiput(1247.17,436.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(1248.0,436.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1248.67,268){\rule{0.400pt}{26.740pt}}
\multiput(1248.17,268.00)(1.000,55.500){2}{\rule{0.400pt}{13.370pt}}
\put(1249.0,268.0){\rule[-0.200pt]{0.400pt}{35.653pt}}
\put(1250.0,379.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1249.67,414){\rule{0.400pt}{9.154pt}}
\multiput(1249.17,414.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(1250.0,414.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1251.0,244.0){\rule[-0.200pt]{0.400pt}{50.107pt}}
\put(1250.67,404){\rule{0.400pt}{1.927pt}}
\multiput(1250.17,408.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1251.0,244.0){\rule[-0.200pt]{0.400pt}{40.471pt}}
\put(1252.0,298.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(1251.67,403){\rule{0.400pt}{8.432pt}}
\multiput(1251.17,420.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1252.0,298.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(1253.0,264.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\put(1252.67,354){\rule{0.400pt}{25.776pt}}
\multiput(1252.17,354.00)(1.000,53.500){2}{\rule{0.400pt}{12.888pt}}
\put(1253.0,264.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(1254.0,399.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1253.67,459){\rule{0.400pt}{1.445pt}}
\multiput(1253.17,462.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1254.0,399.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(1255.0,459.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1255.0,438.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1254.67,455){\rule{0.400pt}{3.132pt}}
\multiput(1254.17,455.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1255.0,438.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1256.0,468.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1255.67,451){\rule{0.400pt}{3.854pt}}
\multiput(1255.17,451.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1256.0,451.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1256.67,412){\rule{0.400pt}{5.782pt}}
\multiput(1256.17,412.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1257.0,412.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1258.0,436.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1257.67,424){\rule{0.400pt}{3.854pt}}
\multiput(1257.17,424.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1258.0,424.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1259.0,375.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1258.67,416){\rule{0.400pt}{2.168pt}}
\multiput(1258.17,420.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1259.0,375.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1260.0,416.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1260.0,429.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1260.0,429.0){\usebox{\plotpoint}}
\put(1261.0,429.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1260.67,406){\rule{0.400pt}{6.263pt}}
\multiput(1260.17,406.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1261.0,406.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1261.67,337){\rule{0.400pt}{7.227pt}}
\multiput(1261.17,337.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1262.0,337.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(1263.0,367.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(1263.0,394.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1262.67,428){\rule{0.400pt}{6.986pt}}
\multiput(1262.17,442.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(1263.0,394.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1264.0,383.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1263.67,369){\rule{0.400pt}{10.118pt}}
\multiput(1263.17,390.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(1264.0,383.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1265.0,369.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1264.67,395){\rule{0.400pt}{8.913pt}}
\multiput(1264.17,395.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(1265.0,395.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1266.0,383.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1265.67,378){\rule{0.400pt}{3.614pt}}
\multiput(1265.17,385.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1266.0,383.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1267.0,378.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1267.0,439.0){\usebox{\plotpoint}}
\put(1266.67,442){\rule{0.400pt}{2.168pt}}
\multiput(1266.17,446.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1267.0,439.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1268.0,442.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1267.67,423){\rule{0.400pt}{3.614pt}}
\multiput(1267.17,423.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1268.0,423.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1269.0,364.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(1268.67,422){\rule{0.400pt}{2.891pt}}
\multiput(1268.17,422.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1269.0,364.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1270.0,347.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(1269.67,307){\rule{0.400pt}{17.827pt}}
\multiput(1269.17,344.00)(1.000,-37.000){2}{\rule{0.400pt}{8.913pt}}
\put(1270.0,347.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1271.0,307.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1270.67,307){\rule{0.400pt}{29.390pt}}
\multiput(1270.17,307.00)(1.000,61.000){2}{\rule{0.400pt}{14.695pt}}
\put(1271.0,307.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1272.0,429.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1272.0,315.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(1272.0,315.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(1271.67,429){\rule{0.400pt}{0.723pt}}
\multiput(1271.17,430.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1272.0,432.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1273.0,415.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1273,444.67){\rule{0.241pt}{0.400pt}}
\multiput(1273.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1273.0,415.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1274.0,419.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1274.0,419.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1273.67,365){\rule{0.400pt}{17.345pt}}
\multiput(1273.17,365.00)(1.000,36.000){2}{\rule{0.400pt}{8.672pt}}
\put(1274.0,365.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1275.0,437.0){\usebox{\plotpoint}}
\put(1275.0,377.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1274.67,389){\rule{0.400pt}{9.154pt}}
\multiput(1274.17,389.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(1275.0,377.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1276.0,423.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1275.67,452){\rule{0.400pt}{3.132pt}}
\multiput(1275.17,458.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1276.0,423.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1277.0,452.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1277,446.67){\rule{0.241pt}{0.400pt}}
\multiput(1277.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1277.0,447.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1278.0,448.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1278.0,419.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1277.67,458){\rule{0.400pt}{2.409pt}}
\multiput(1277.17,463.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1278.0,419.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1279.0,458.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1278.67,463){\rule{0.400pt}{3.854pt}}
\multiput(1278.17,463.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1279.0,463.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1280.0,441.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1280.0,441.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1279.67,468){\rule{0.400pt}{0.482pt}}
\multiput(1279.17,469.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1280.0,470.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1281.0,468.0){\usebox{\plotpoint}}
\put(1280.67,447){\rule{0.400pt}{3.614pt}}
\multiput(1280.17,447.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1281.0,447.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1282.0,413.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1281.67,443){\rule{0.400pt}{3.854pt}}
\multiput(1281.17,451.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1282.0,413.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1283.0,443.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1283.0,454.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1282.67,466){\rule{0.400pt}{1.204pt}}
\multiput(1282.17,466.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1283.0,454.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1283.67,433){\rule{0.400pt}{0.482pt}}
\multiput(1283.17,433.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1284.0,433.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1285.0,435.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1284.67,404){\rule{0.400pt}{1.927pt}}
\multiput(1284.17,404.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1285.0,404.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1286.0,388.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1286.0,388.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1286.0,387.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1285.67,353){\rule{0.400pt}{14.936pt}}
\multiput(1285.17,384.00)(1.000,-31.000){2}{\rule{0.400pt}{7.468pt}}
\put(1286.0,387.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1287.0,212.0){\rule[-0.200pt]{0.400pt}{33.967pt}}
\put(1287.0,212.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(1287.0,201.0){\rule[-0.200pt]{0.400pt}{35.171pt}}
\put(1286.67,335){\rule{0.400pt}{1.686pt}}
\multiput(1286.17,338.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1287.0,201.0){\rule[-0.200pt]{0.400pt}{33.967pt}}
\put(1288.0,306.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1288.0,306.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(1287.67,399){\rule{0.400pt}{5.541pt}}
\multiput(1287.17,399.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1288.0,399.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1289.0,389.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1289.0,389.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1289.0,201.0){\rule[-0.200pt]{0.400pt}{52.034pt}}
\put(1288.67,322){\rule{0.400pt}{22.404pt}}
\multiput(1288.17,322.00)(1.000,46.500){2}{\rule{0.400pt}{11.202pt}}
\put(1289.0,201.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(1290.0,407.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1290.0,407.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1289.67,332){\rule{0.400pt}{23.608pt}}
\multiput(1289.17,332.00)(1.000,49.000){2}{\rule{0.400pt}{11.804pt}}
\put(1290.0,332.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1291.0,416.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1291.0,416.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1290.67,438){\rule{0.400pt}{4.336pt}}
\multiput(1290.17,438.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1291.0,438.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1292.0,442.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1291.67,438){\rule{0.400pt}{7.227pt}}
\multiput(1291.17,453.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1292.0,442.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1293.0,435.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1292.67,467){\rule{0.400pt}{2.409pt}}
\multiput(1292.17,472.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1293.0,435.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1294.0,467.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1294.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1293.67,478){\rule{0.400pt}{1.204pt}}
\multiput(1293.17,478.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1294.0,468.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1295.0,475.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1295.0,475.0){\usebox{\plotpoint}}
\put(1294.67,463){\rule{0.400pt}{3.614pt}}
\multiput(1294.17,463.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1295.0,463.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1296.0,456.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1296.0,456.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1295.67,474){\rule{0.400pt}{2.650pt}}
\multiput(1295.17,474.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1296.0,474.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1297.0,482.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1297.0,482.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1297.0,474.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1296.67,468){\rule{0.400pt}{3.132pt}}
\multiput(1296.17,474.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1297.0,474.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1298.0,456.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1298.0,456.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1298.0,466.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1297.67,476){\rule{0.400pt}{0.482pt}}
\multiput(1297.17,477.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1298.0,466.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1299.0,463.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1299.0,463.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1298.67,443){\rule{0.400pt}{3.132pt}}
\multiput(1298.17,443.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1299.0,443.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1300.0,456.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1299.67,422){\rule{0.400pt}{0.482pt}}
\multiput(1299.17,422.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1300.0,422.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1301,424){\usebox{\plotpoint}}
\put(1301,424){\usebox{\plotpoint}}
\put(1301.0,424.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1300.67,415){\rule{0.400pt}{5.782pt}}
\multiput(1300.17,415.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1301.0,415.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1302.0,417.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1302.0,417.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1302.0,406.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1301.67,445){\rule{0.400pt}{3.614pt}}
\multiput(1301.17,445.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1302.0,406.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1303,460){\usebox{\plotpoint}}
\put(1302.67,373){\rule{0.400pt}{18.067pt}}
\multiput(1302.17,373.00)(1.000,37.500){2}{\rule{0.400pt}{9.034pt}}
\put(1303.0,373.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(1304.0,386.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1304.0,386.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1303.67,414){\rule{0.400pt}{11.081pt}}
\multiput(1303.17,414.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(1304.0,414.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1305.0,460.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1305.0,437.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1305,447.67){\rule{0.241pt}{0.400pt}}
\multiput(1305.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1305.0,437.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1306.0,443.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1306.0,443.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1305.67,440){\rule{0.400pt}{0.723pt}}
\multiput(1305.17,440.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1306.0,440.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1307.0,420.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1306.67,427){\rule{0.400pt}{6.263pt}}
\multiput(1306.17,440.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1307.0,420.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1308.0,427.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1307.67,214){\rule{0.400pt}{42.398pt}}
\multiput(1307.17,302.00)(1.000,-88.000){2}{\rule{0.400pt}{21.199pt}}
\put(1308.0,390.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1309.0,214.0){\rule[-0.200pt]{0.400pt}{54.202pt}}
\put(1308.67,411){\rule{0.400pt}{3.373pt}}
\multiput(1308.17,411.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1309.0,411.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1310.0,425.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1310.0,418.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1309.67,426){\rule{0.400pt}{7.227pt}}
\multiput(1309.17,426.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1310.0,418.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1311.0,422.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1311.0,422.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1311.0,353.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(1310.67,431){\rule{0.400pt}{2.891pt}}
\multiput(1310.17,431.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1311.0,353.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1312.0,355.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1312.0,355.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1312.0,388.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1311.67,393){\rule{0.400pt}{10.359pt}}
\multiput(1311.17,393.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(1312.0,388.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1313.0,422.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1313.0,422.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1313.0,401.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1312.67,436){\rule{0.400pt}{2.650pt}}
\multiput(1312.17,436.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1313.0,401.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1314.0,447.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1314.0,412.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1314.0,412.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1313.67,422){\rule{0.400pt}{9.154pt}}
\multiput(1313.17,422.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(1314.0,422.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1315.0,460.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1314.67,424){\rule{0.400pt}{1.204pt}}
\multiput(1314.17,426.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1315.0,429.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1316.0,424.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1316.0,421.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1316.0,421.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1316.0,427.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1315.67,424){\rule{0.400pt}{1.445pt}}
\multiput(1315.17,427.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1316.0,427.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1317.0,424.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1317.0,426.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1316.67,434){\rule{0.400pt}{0.723pt}}
\multiput(1316.17,434.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1317.0,426.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1318.0,437.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1318.0,399.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1317.67,423){\rule{0.400pt}{2.650pt}}
\multiput(1317.17,423.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1318.0,399.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1319.0,337.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1319.0,337.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1319.0,365.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1318.67,397){\rule{0.400pt}{10.840pt}}
\multiput(1318.17,397.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(1319.0,365.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1320.0,414.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1320.0,414.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1320.0,225.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(1319.67,325){\rule{0.400pt}{13.009pt}}
\multiput(1319.17,352.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(1320.0,225.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(1321.0,325.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1320.67,347){\rule{0.400pt}{8.191pt}}
\multiput(1320.17,364.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1321.0,381.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1322.0,342.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1322.0,342.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1322.0,388.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1322.0,388.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1321.67,312){\rule{0.400pt}{14.454pt}}
\multiput(1321.17,312.00)(1.000,30.000){2}{\rule{0.400pt}{7.227pt}}
\put(1322.0,312.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(1323.0,277.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(1322.67,431){\rule{0.400pt}{4.818pt}}
\multiput(1322.17,431.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1323.0,277.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(1324.0,429.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1324.0,429.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1324.0,428.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1323.67,433){\rule{0.400pt}{1.927pt}}
\multiput(1323.17,437.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1324.0,428.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1325.0,433.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1325.0,440.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1325.0,440.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1324.67,444){\rule{0.400pt}{1.204pt}}
\multiput(1324.17,444.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1325.0,444.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1326.0,449.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1326.0,430.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1326.0,430.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1325.67,379){\rule{0.400pt}{13.972pt}}
\multiput(1325.17,379.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(1326.0,379.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1327.0,437.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1327.0,410.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1327.0,410.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1327.0,386.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1326.67,428){\rule{0.400pt}{2.891pt}}
\multiput(1326.17,428.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1327.0,386.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1328.0,387.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1328.0,387.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1327.67,363){\rule{0.400pt}{5.300pt}}
\multiput(1327.17,363.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1328.0,363.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1329.0,385.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1329.0,318.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(1329.0,318.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1328.67,376){\rule{0.400pt}{2.168pt}}
\multiput(1328.17,380.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1329.0,385.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1330.0,331.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1330.0,331.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1330.0,396.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1330.0,396.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1330.0,389.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1329.67,408){\rule{0.400pt}{9.395pt}}
\multiput(1329.17,408.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(1330.0,389.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1331.0,424.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1331.0,424.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1330.67,417){\rule{0.400pt}{7.709pt}}
\multiput(1330.17,417.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1331.0,417.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1332.0,334.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(1331.67,370){\rule{0.400pt}{5.059pt}}
\multiput(1331.17,370.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1332.0,334.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1333.0,391.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1333.0,334.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1332.67,347){\rule{0.400pt}{6.263pt}}
\multiput(1332.17,360.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1333.0,334.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1334.0,347.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(1334.0,284.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(1334.0,284.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(1333.67,275){\rule{0.400pt}{26.258pt}}
\multiput(1333.17,275.00)(1.000,54.500){2}{\rule{0.400pt}{13.129pt}}
\put(1334.0,275.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(1335.0,279.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(1334.67,430){\rule{0.400pt}{3.614pt}}
\multiput(1334.17,430.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1335.0,279.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(1336.0,289.0){\rule[-0.200pt]{0.400pt}{37.580pt}}
\put(1336.0,289.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(1336.0,325.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1336.0,325.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(1336.0,351.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1335.67,370){\rule{0.400pt}{6.986pt}}
\multiput(1335.17,370.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(1336.0,351.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1337.0,290.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(1337.0,290.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(1336.67,365){\rule{0.400pt}{11.563pt}}
\multiput(1336.17,365.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(1337.0,365.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1338.0,380.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1338.0,380.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1337.67,243){\rule{0.400pt}{38.062pt}}
\multiput(1337.17,243.00)(1.000,79.000){2}{\rule{0.400pt}{19.031pt}}
\put(1338.0,243.0){\rule[-0.200pt]{0.400pt}{45.289pt}}
\put(1339.0,209.0){\rule[-0.200pt]{0.400pt}{46.253pt}}
\put(1339.0,209.0){\rule[-0.200pt]{0.400pt}{54.925pt}}
\put(1339.0,396.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1339.0,396.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1338.67,219){\rule{0.400pt}{21.199pt}}
\multiput(1338.17,219.00)(1.000,44.000){2}{\rule{0.400pt}{10.600pt}}
\put(1339.0,219.0){\rule[-0.200pt]{0.400pt}{44.085pt}}
\put(1340.0,307.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1340.0,285.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(1340.0,285.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(1339.67,405){\rule{0.400pt}{0.482pt}}
\multiput(1339.17,406.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1340.0,407.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1341.0,317.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1341.0,317.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(1340.67,407){\rule{0.400pt}{8.432pt}}
\multiput(1340.17,407.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1341.0,407.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1342.0,304.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(1342.0,304.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(1342.0,370.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1341.67,380){\rule{0.400pt}{10.840pt}}
\multiput(1341.17,402.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(1342.0,370.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1343.0,380.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1343.0,356.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(1342.67,334){\rule{0.400pt}{8.432pt}}
\multiput(1342.17,351.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1343.0,356.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1344.0,334.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(1344.0,417.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1343.67,446){\rule{0.400pt}{3.373pt}}
\multiput(1343.17,453.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1344.0,417.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1345.0,375.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(1345.0,375.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1345.0,385.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1344.67,413){\rule{0.400pt}{1.686pt}}
\multiput(1344.17,413.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1345.0,385.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1346.0,420.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1346.0,388.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1346.0,388.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1345.67,386){\rule{0.400pt}{12.045pt}}
\multiput(1345.17,411.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(1346.0,436.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1347.0,386.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1347.0,405.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1347.0,405.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1347.0,168.0){\rule[-0.200pt]{0.400pt}{59.743pt}}
\put(1346.67,318){\rule{0.400pt}{12.045pt}}
\multiput(1346.17,318.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(1347.0,168.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(1348.0,288.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(1348.0,288.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(1347.67,394){\rule{0.400pt}{0.964pt}}
\multiput(1347.17,396.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1348.0,398.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1349.0,372.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1349.0,372.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1349.0,289.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(1349.0,289.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(1349.0,334.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(1348.67,403){\rule{0.400pt}{8.191pt}}
\multiput(1348.17,403.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1349.0,334.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1350.0,416.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1350.0,416.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1349.67,417){\rule{0.400pt}{4.336pt}}
\multiput(1349.17,417.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1350.0,417.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1351.0,410.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1350.67,456){\rule{0.400pt}{1.204pt}}
\multiput(1350.17,456.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1351.0,410.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1352.0,441.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1352.0,441.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1352.0,442.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1352.0,442.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1351.67,430){\rule{0.400pt}{0.482pt}}
\multiput(1351.17,430.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1352.0,430.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1353.0,398.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1353.0,398.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1353.0,267.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(1352.67,413){\rule{0.400pt}{4.095pt}}
\multiput(1352.17,421.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1353.0,267.0){\rule[-0.200pt]{0.400pt}{39.267pt}}
\put(1354.0,400.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1354.0,400.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1354.0,340.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1353.67,223){\rule{0.400pt}{36.376pt}}
\multiput(1353.17,298.50)(1.000,-75.500){2}{\rule{0.400pt}{18.188pt}}
\put(1354.0,340.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1355.0,223.0){\rule[-0.200pt]{0.400pt}{47.939pt}}
\put(1355.0,397.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1354.67,407){\rule{0.400pt}{6.023pt}}
\multiput(1354.17,419.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1355.0,397.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1356.0,383.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1356.0,383.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1356.0,303.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(1355.67,347){\rule{0.400pt}{6.504pt}}
\multiput(1355.17,347.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1356.0,303.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1357.0,374.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1357.0,320.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1357.0,320.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1356.67,221){\rule{0.400pt}{39.989pt}}
\multiput(1356.17,221.00)(1.000,83.000){2}{\rule{0.400pt}{19.995pt}}
\put(1357.0,221.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(1358.0,387.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1358.0,396.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1358.0,396.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1358.0,400.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1357.67,373){\rule{0.400pt}{13.972pt}}
\multiput(1357.17,402.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(1358.0,400.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1359.0,373.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1359.0,235.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(1359.0,235.0){\rule[-0.200pt]{0.400pt}{44.326pt}}
\put(1358.67,366){\rule{0.400pt}{7.950pt}}
\multiput(1358.17,366.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1359.0,366.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1360.0,351.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1360.0,351.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1360.0,254.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(1359.67,324){\rule{0.400pt}{0.723pt}}
\multiput(1359.17,325.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1360.0,254.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(1361.0,324.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1361.0,358.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1361.0,358.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1361.0,321.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(1360.67,399){\rule{0.400pt}{2.650pt}}
\multiput(1360.17,404.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1361.0,321.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(1362.0,399.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1362.0,409.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1362.0,409.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1362.0,392.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1361.67,411){\rule{0.400pt}{1.445pt}}
\multiput(1361.17,414.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1362.0,392.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1363.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1363.0,287.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(1363.0,287.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(1363.0,337.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1362.67,407){\rule{0.400pt}{2.409pt}}
\multiput(1362.17,407.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1363.0,337.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(1364.0,417.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1364.0,401.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1364.0,401.0){\usebox{\plotpoint}}
\put(1364.0,374.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1363.67,396){\rule{0.400pt}{2.409pt}}
\multiput(1363.17,401.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1364.0,374.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1365.0,382.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1365.0,382.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1365.0,101.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(1364.67,329){\rule{0.400pt}{20.236pt}}
\multiput(1364.17,371.00)(1.000,-42.000){2}{\rule{0.400pt}{10.118pt}}
\put(1365.0,101.0){\rule[-0.200pt]{0.400pt}{75.161pt}}
\put(1366.0,329.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1366.0,244.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(1366.0,244.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(1366.0,198.0){\rule[-0.200pt]{0.400pt}{36.617pt}}
\put(1366.0,198.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(1365.67,379){\rule{0.400pt}{7.950pt}}
\multiput(1365.17,395.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1366.0,412.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1367.0,362.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1367.0,362.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1367.0,352.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1367.0,352.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1366.67,327){\rule{0.400pt}{4.095pt}}
\multiput(1366.17,335.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1367.0,344.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1368.0,327.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(1368.0,327.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(1368.0,327.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(1367.67,362){\rule{0.400pt}{2.891pt}}
\multiput(1367.17,362.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1368.0,362.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1369.0,374.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1369.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1369.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1369.0,387.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1369.0,387.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1369.0,399.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1368.67,412){\rule{0.400pt}{6.263pt}}
\multiput(1368.17,425.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1369.0,399.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1370.0,412.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1370.0,431.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1370.0,431.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1369.67,418){\rule{0.400pt}{4.818pt}}
\multiput(1369.17,418.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1370.0,418.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1371.0,413.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1371.0,413.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1371.0,421.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1371.0,421.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1370.67,374){\rule{0.400pt}{12.045pt}}
\multiput(1370.17,374.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(1371.0,374.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1372.0,424.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1372.0,428.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1372.0,428.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1371.67,360){\rule{0.400pt}{15.899pt}}
\multiput(1371.17,360.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(1372.0,360.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(1373.0,353.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(1373.0,353.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1372.67,334){\rule{0.400pt}{7.227pt}}
\multiput(1372.17,334.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1373.0,334.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1374.0,344.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1374.0,344.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1374.0,358.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1374.0,358.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1373.67,259){\rule{0.400pt}{17.827pt}}
\multiput(1373.17,259.00)(1.000,37.000){2}{\rule{0.400pt}{8.913pt}}
\put(1374.0,259.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(1375.0,333.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1375.0,403.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1375.0,403.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1375.0,406.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1375.0,406.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1375.0,403.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1375.0,403.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1374.67,351){\rule{0.400pt}{5.059pt}}
\multiput(1374.17,351.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1375.0,351.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1376.0,327.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1376.0,327.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(1376.0,368.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1376.0,368.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1375.67,387){\rule{0.400pt}{9.636pt}}
\multiput(1375.17,387.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(1376.0,387.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1377.0,427.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1377.0,377.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1377.0,377.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1376.67,385){\rule{0.400pt}{0.723pt}}
\multiput(1376.17,386.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1377.0,388.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1378.0,300.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(1378.0,300.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(1378.0,369.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1378.0,369.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1377.67,416){\rule{0.400pt}{0.964pt}}
\multiput(1377.17,416.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1378.0,416.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1379.0,420.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1379.0,405.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1379.0,405.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1379.0,419.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1379.0,419.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1379.0,437.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1378.67,410){\rule{0.400pt}{7.950pt}}
\multiput(1378.17,426.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1379.0,437.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1380.0,376.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1380.0,376.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1380.0,418.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1380.0,418.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1379.67,362){\rule{0.400pt}{0.482pt}}
\multiput(1379.17,363.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1380.0,364.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1381.0,362.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1381.0,374.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1381.0,374.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1381.0,267.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(1380.67,323){\rule{0.400pt}{6.263pt}}
\multiput(1380.17,336.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1381.0,267.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1382.0,266.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1382.0,266.0){\rule[-0.200pt]{0.400pt}{32.040pt}}
\put(1382.0,283.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(1381.67,255){\rule{0.400pt}{26.258pt}}
\multiput(1381.17,309.50)(1.000,-54.500){2}{\rule{0.400pt}{13.129pt}}
\put(1382.0,283.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1383.0,255.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(1383.0,329.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1383.0,329.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1382.67,353){\rule{0.400pt}{13.490pt}}
\multiput(1382.17,353.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(1383.0,353.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1384.0,307.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(1384.0,307.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1384.0,362.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1384.0,362.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1384.0,380.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1383.67,386){\rule{0.400pt}{12.045pt}}
\multiput(1383.17,411.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(1384.0,380.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1385.0,386.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1385.0,263.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(1385.0,263.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(1385.0,260.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(1384.67,392){\rule{0.400pt}{1.686pt}}
\multiput(1384.17,395.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1385.0,260.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\put(1386.0,392.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1386.0,398.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1386.0,398.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1386.0,398.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1386.0,398.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1385.67,364){\rule{0.400pt}{2.891pt}}
\multiput(1385.17,364.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1386.0,364.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1387.0,376.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1387.0,370.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1387.0,370.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1387.0,413.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1386.67,437){\rule{0.400pt}{1.686pt}}
\multiput(1386.17,437.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1387.0,413.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1388.0,408.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1388.0,408.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1388.0,288.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(1387.67,301){\rule{0.400pt}{12.286pt}}
\multiput(1387.17,326.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(1388.0,288.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1389.0,301.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1389.0,259.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(1389.0,259.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(1389.0,342.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1388.67,341){\rule{0.400pt}{11.563pt}}
\multiput(1388.17,365.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(1389.0,342.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1390.0,341.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1390.0,291.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(1390.0,291.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1390.0,319.0){\usebox{\plotpoint}}
\put(1390.0,319.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1389.67,353){\rule{0.400pt}{3.614pt}}
\multiput(1389.17,353.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1390.0,353.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1391.0,323.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1391.0,323.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1391.0,353.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1391.0,353.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1391.0,191.0){\rule[-0.200pt]{0.400pt}{46.494pt}}
\put(1391.0,191.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(1390.67,320){\rule{0.400pt}{1.445pt}}
\multiput(1390.17,323.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1391.0,326.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1392.0,320.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(1392.0,173.0){\rule[-0.200pt]{0.400pt}{53.721pt}}
\put(1392.0,173.0){\rule[-0.200pt]{0.400pt}{45.289pt}}
\put(1391.67,308){\rule{0.400pt}{3.854pt}}
\multiput(1391.17,316.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1392.0,324.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1393.0,308.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1393.0,252.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(1393.0,252.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(1392.67,355){\rule{0.400pt}{19.513pt}}
\multiput(1392.17,355.00)(1.000,40.500){2}{\rule{0.400pt}{9.756pt}}
\put(1393.0,355.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(1394.0,420.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1394.0,420.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1394.0,415.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1394.0,415.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1394.0,437.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1394.0,437.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1394.0,420.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1393.67,425){\rule{0.400pt}{4.336pt}}
\multiput(1393.17,434.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1394.0,420.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1395.0,425.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1395.0,415.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1395.0,415.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1395.0,401.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1395.0,401.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1395.0,401.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1394.67,371){\rule{0.400pt}{12.045pt}}
\multiput(1394.17,396.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(1395.0,401.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1396.0,371.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1396.0,382.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1396.0,382.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1396.0,399.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1396.0,399.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1396.0,386.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1395.67,403){\rule{0.400pt}{4.577pt}}
\multiput(1395.17,412.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1396.0,386.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1397.0,377.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1397.0,377.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1397.0,284.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(1397.0,284.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(1396.67,373){\rule{0.400pt}{2.891pt}}
\multiput(1396.17,379.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1397.0,385.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1398.0,373.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1398.0,358.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1398.0,358.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1398.0,297.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(1398.0,297.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1398.0,187.0){\rule[-0.200pt]{0.400pt}{47.216pt}}
\put(1397.67,330){\rule{0.400pt}{24.572pt}}
\multiput(1397.17,330.00)(1.000,51.000){2}{\rule{0.400pt}{12.286pt}}
\put(1398.0,187.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(1399.0,305.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1399.0,305.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1399.0,310.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1399.0,310.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1399.0,360.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1398.67,379){\rule{0.400pt}{1.927pt}}
\multiput(1398.17,383.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1399.0,360.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1400.0,379.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1400.0,349.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1400.0,349.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1400.0,377.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1400.0,377.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1400.0,377.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1399.67,392){\rule{0.400pt}{1.927pt}}
\multiput(1399.17,392.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1400.0,377.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1401.0,400.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1401.0,390.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1401.0,390.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1401.0,313.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(1401.0,313.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1400.67,243){\rule{0.400pt}{27.704pt}}
\multiput(1400.17,300.50)(1.000,-57.500){2}{\rule{0.400pt}{13.852pt}}
\put(1401.0,358.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1402.0,243.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(1402.0,306.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(1402.0,306.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1402.0,287.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1402.0,287.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1402.0,269.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1401.67,371){\rule{0.400pt}{9.636pt}}
\multiput(1401.17,371.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(1402.0,269.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(1403.0,411.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1403.0,334.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(1403.0,334.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1403.0,371.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1402.67,375){\rule{0.400pt}{4.336pt}}
\multiput(1402.17,384.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1403.0,371.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1404.0,375.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1404.0,395.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1404.0,395.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1404.0,358.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1404.0,358.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1404.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1403.67,384){\rule{0.400pt}{2.891pt}}
\multiput(1403.17,390.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1404.0,393.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1405.0,384.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1405.0,348.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1405.0,348.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1405.0,386.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1405.0,386.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1405.0,328.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1405.0,328.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(1404.67,398){\rule{0.400pt}{3.614pt}}
\multiput(1404.17,398.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1405.0,398.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1406.0,413.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1406.0,378.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1406.0,378.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1406.0,399.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1406.0,399.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1406.0,367.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1406.0,367.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1405.67,381){\rule{0.400pt}{7.227pt}}
\multiput(1405.17,381.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1406.0,381.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1407.0,411.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1407.0,424.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1407.0,424.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1407.0,443.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1407.0,443.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1406.67,434){\rule{0.400pt}{0.964pt}}
\multiput(1406.17,434.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1407.0,434.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1408.0,419.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1408.0,419.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1408.0,427.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1408.0,427.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1408.0,441.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1408.0,441.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1407.67,419){\rule{0.400pt}{2.891pt}}
\multiput(1407.17,419.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1408.0,419.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1409.0,382.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1409.0,382.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1409.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1409.0,415.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1408.67,397){\rule{0.400pt}{0.482pt}}
\multiput(1408.17,397.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1409.0,397.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1410.0,399.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1410.0,404.0){\usebox{\plotpoint}}
\put(1410.0,404.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,359.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1410.0,359.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(1410.0,397.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1410.0,397.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1409.67,294){\rule{0.400pt}{22.163pt}}
\multiput(1409.17,340.00)(1.000,-46.000){2}{\rule{0.400pt}{11.081pt}}
\put(1410.0,386.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1411.0,294.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(1411.0,343.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1411.0,343.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1411.0,351.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1411.0,351.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1411.0,386.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1410.67,405){\rule{0.400pt}{0.482pt}}
\multiput(1410.17,406.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1411.0,386.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1412.0,405.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1412.0,397.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1412.0,397.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1412.0,417.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1412.0,417.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1411.67,424){\rule{0.400pt}{4.095pt}}
\multiput(1411.17,424.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1412.0,424.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1413.0,441.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1413.0,443.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1413.0,443.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1413.0,457.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1413.0,457.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1412.67,451){\rule{0.400pt}{1.204pt}}
\multiput(1412.17,453.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1413.0,456.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1414.0,451.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1414.0,450.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1414.0,450.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1414.0,434.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1414.0,434.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1413.67,398){\rule{0.400pt}{5.782pt}}
\multiput(1413.17,398.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1414.0,398.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1415.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1415.0,420.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1415.0,409.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1415.0,409.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1415.0,323.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(1414.67,362){\rule{0.400pt}{8.672pt}}
\multiput(1414.17,380.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(1415.0,323.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(1416.0,362.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1416.0,268.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(1416.0,268.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1416.0,168.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(1416.0,168.0){\rule[-0.200pt]{0.400pt}{56.611pt}}
\put(1416.0,276.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1415.67,343){\rule{0.400pt}{13.972pt}}
\multiput(1415.17,372.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(1416.0,276.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(1417.0,195.0){\rule[-0.200pt]{0.400pt}{35.653pt}}
\put(1417.0,195.0){\rule[-0.200pt]{0.400pt}{44.085pt}}
\put(1417.0,360.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1417.0,360.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1417.0,391.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1416.67,422){\rule{0.400pt}{0.964pt}}
\multiput(1416.17,424.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1417.0,391.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1418.0,422.0){\usebox{\plotpoint}}
\put(1418.0,411.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1418.0,411.0){\usebox{\plotpoint}}
\put(1418.0,388.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1418.0,388.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1417.67,411){\rule{0.400pt}{2.650pt}}
\multiput(1417.17,411.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1418.0,411.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1419.0,419.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1419.0,419.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1419.0,407.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1419.0,407.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1419.0,422.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1419.0,422.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1418.67,430){\rule{0.400pt}{0.723pt}}
\multiput(1418.17,430.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1419.0,430.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1420.0,433.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1420.0,441.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1420.0,441.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1420.0,435.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1420.0,435.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1420.0,444.0){\usebox{\plotpoint}}
\put(1420.0,444.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1420.0,451.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1419.67,452){\rule{0.400pt}{1.686pt}}
\multiput(1419.17,455.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1420.0,451.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1421.0,452.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1421.0,436.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1421.0,436.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1421.0,440.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1421.0,440.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1420.67,425){\rule{0.400pt}{0.482pt}}
\multiput(1420.17,426.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1421.0,427.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1422.0,425.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1422.0,427.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1422.0,427.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1422.0,432.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1422.0,432.0){\usebox{\plotpoint}}
\put(1422.0,414.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1422.0,414.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1421.67,415){\rule{0.400pt}{0.964pt}}
\multiput(1421.17,417.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1422.0,419.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1423.0,415.0){\usebox{\plotpoint}}
\put(1423.0,405.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1423.0,405.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1423.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1423.0,410.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1422.67,425){\rule{0.400pt}{0.723pt}}
\multiput(1422.17,425.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1423.0,425.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1424.0,428.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1424.0,424.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1424.0,424.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1424.0,433.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1424.0,433.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1424.0,430.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1424.0,430.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1423.67,424){\rule{0.400pt}{2.891pt}}
\multiput(1423.17,424.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1424.0,424.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1425,436){\usebox{\plotpoint}}
\put(1425.0,436.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1425.0,426.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1425.0,426.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1424.67,436){\rule{0.400pt}{3.132pt}}
\multiput(1424.17,442.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1425.0,449.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1426.0,436.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1426.0,441.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1426.0,441.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1426.0,455.0){\usebox{\plotpoint}}
\put(1426.0,455.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1426.0,453.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1426.0,453.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1426.0,449.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1426.0,449.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1425.67,438){\rule{0.400pt}{2.168pt}}
\multiput(1425.17,442.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1426.0,447.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1427.0,427.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1427.0,427.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1427.0,442.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1427.0,442.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1427.0,434.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1427.0,434.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1426.67,443){\rule{0.400pt}{2.891pt}}
\multiput(1426.17,449.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1427.0,455.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1428.0,440.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1428.0,440.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1428.0,439.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1428.0,439.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1428.0,420.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1428.0,420.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1427.67,434){\rule{0.400pt}{2.650pt}}
\multiput(1427.17,439.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1428.0,445.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1429.0,416.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1429.0,416.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1429.0,426.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1429.0,426.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1429.0,425.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1428.67,414){\rule{0.400pt}{5.059pt}}
\multiput(1428.17,424.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1429.0,425.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1430.0,410.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1430.0,410.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1430.0,433.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1430.0,433.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1430.0,415.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1430.0,415.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1430.0,424.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1429.67,433){\rule{0.400pt}{3.373pt}}
\multiput(1429.17,440.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1430.0,424.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1431.0,433.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1431.0,432.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1431.0,432.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1431.0,416.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1431.0,416.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1431,386.67){\rule{0.241pt}{0.400pt}}
\multiput(1431.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1431.0,387.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1432.0,388.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1432.0,356.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1432.0,356.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1432.0,214.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(1432.0,214.0){\rule[-0.200pt]{0.400pt}{43.603pt}}
\put(1432.0,380.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1431.67,314){\rule{0.400pt}{22.163pt}}
\multiput(1431.17,360.00)(1.000,-46.000){2}{\rule{0.400pt}{11.081pt}}
\put(1432.0,380.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1433.0,314.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1433.0,314.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1433.0,314.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1433.0,161.0){\rule[-0.200pt]{0.400pt}{43.844pt}}
\put(1433.0,161.0){\rule[-0.200pt]{0.400pt}{47.939pt}}
\put(1432.67,315){\rule{0.400pt}{13.490pt}}
\multiput(1432.17,315.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(1433.0,315.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1434.0,371.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1434.0,356.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1434.0,356.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1434.0,291.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1434.0,291.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(1434.0,386.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1433.67,342){\rule{0.400pt}{12.527pt}}
\multiput(1433.17,368.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(1434.0,386.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1435.0,327.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1435.0,327.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(1435.0,374.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1435.0,374.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1435.0,372.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1435.0,372.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1435.0,383.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1435.0,383.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1434.67,399){\rule{0.400pt}{2.891pt}}
\multiput(1434.17,405.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1435.0,411.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1436.0,399.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1436.0,403.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1436.0,403.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1436.0,406.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1436.0,406.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1436.0,393.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1435.67,412){\rule{0.400pt}{3.132pt}}
\multiput(1435.17,418.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1436.0,393.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1437.0,380.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1437.0,380.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1437.0,406.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1437.0,406.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1437.0,358.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1436.67,355){\rule{0.400pt}{11.804pt}}
\multiput(1436.17,379.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(1437.0,358.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1438.0,355.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1438.0,302.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(1438.0,302.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(1438.0,204.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(1438.0,204.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(1438.0,311.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1438.0,311.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(1437.67,408){\rule{0.400pt}{6.263pt}}
\multiput(1437.17,408.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1438.0,408.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1439.0,378.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1439.0,378.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1439.0,398.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1439.0,398.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1439.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,82){\makebox(0,0)[r]{1e-08}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,115.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,115.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,160.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,160.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,182.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,182.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,193){\makebox(0,0)[r]{1e-07}}
\put(1419.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,227.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,227.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,294.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,294.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,304){\makebox(0,0)[r]{1e-06}}
\put(1419.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,338.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,338.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,382.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,382.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,405.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,415){\makebox(0,0)[r]{1e-05}}
\put(1419.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,449.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,449.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,493.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,493.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,516.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,516.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,527){\makebox(0,0)[r]{0.0001}}
\put(1419.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,560.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,560.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,604.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,604.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,627.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,627.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,638){\makebox(0,0)[r]{0.001}}
\put(1419.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,671.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,671.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,715.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,715.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,738.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,738.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,749){\makebox(0,0)[r]{0.01}}
\put(1419.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,782.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,782.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,827.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,827.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,849.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,849.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,860){\makebox(0,0)[r]{0.1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(180.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(225.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(225.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(259.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(259.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(288.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(288.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(312.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(312.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(332.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(332.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(351.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(351.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(367.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(367,41){\makebox(0,0){1000}}
\put(367.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(474.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(474.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(537.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(537.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(582.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(582.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(617.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(617.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(645.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(645.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(669.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(669.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(690.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(690.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(708.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(708.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(724.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(724,41){\makebox(0,0){10000}}
\put(724.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(832.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(895.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(895.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(974.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(974.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1002.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1002.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1026.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1026.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1047.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1047.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1065.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1065.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1082.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1082,41){\makebox(0,0){100000}}
\put(1082.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1189.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1252.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1252.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1297.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1297.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1331.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1331.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1360.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1360.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1384.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1384.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1404.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1404.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1423.0,82.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1423.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){1e+06}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(180.0,860.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(809,-62){\makebox(0,0){Figure 3. QMC-GF, log(relative error) as a function of log(sample size), d=100}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\multiput(180.00,778.93)(7.181,-0.482){9}{\rule{5.433pt}{0.116pt}}
\multiput(180.00,779.17)(68.723,-6.000){2}{\rule{2.717pt}{0.400pt}}
\multiput(260.00,772.92)(0.540,-0.499){195}{\rule{0.532pt}{0.120pt}}
\multiput(260.00,773.17)(105.895,-99.000){2}{\rule{0.266pt}{0.400pt}}
\multiput(367.00,673.95)(13.858,-0.447){3}{\rule{8.500pt}{0.108pt}}
\multiput(367.00,674.17)(45.358,-3.000){2}{\rule{4.250pt}{0.400pt}}
\multiput(430.00,672.58)(0.548,0.498){79}{\rule{0.539pt}{0.120pt}}
\multiput(430.00,671.17)(43.881,41.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(475.58,710.48)(0.498,-0.633){65}{\rule{0.120pt}{0.606pt}}
\multiput(474.17,711.74)(34.000,-41.742){2}{\rule{0.400pt}{0.303pt}}
\multiput(509.00,670.61)(6.044,0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(509.00,669.17)(20.044,3.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(537.00,671.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(537.00,672.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\put(561,661.67){\rule{5.059pt}{0.400pt}}
\multiput(561.00,661.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\multiput(582.00,663.58)(0.644,0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(582.00,662.17)(16.725,14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(600.58,674.24)(0.495,-0.708){31}{\rule{0.119pt}{0.665pt}}
\multiput(599.17,675.62)(17.000,-22.620){2}{\rule{0.400pt}{0.332pt}}
\multiput(617.58,653.00)(0.494,0.827){25}{\rule{0.119pt}{0.757pt}}
\multiput(616.17,653.00)(14.000,21.429){2}{\rule{0.400pt}{0.379pt}}
\multiput(631.58,672.15)(0.494,-1.048){25}{\rule{0.119pt}{0.929pt}}
\multiput(630.17,674.07)(14.000,-27.073){2}{\rule{0.400pt}{0.464pt}}
\multiput(645.58,643.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(644.17,645.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(657.58,623.00)(0.492,2.090){21}{\rule{0.119pt}{1.733pt}}
\multiput(656.17,623.00)(12.000,45.402){2}{\rule{0.400pt}{0.867pt}}
\multiput(680.58,667.77)(0.491,-1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(679.17,669.88)(10.000,-20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(690.00,649.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(690.00,648.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(699.00,650.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(699.00,651.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(708.59,646.00)(0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(707.17,646.00)(8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(716.59,658.96)(0.488,-3.663){13}{\rule{0.117pt}{2.900pt}}
\multiput(715.17,664.98)(8.000,-49.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(724.59,612.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(723.17,613.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(732.59,600.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(731.17,601.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(739.59,587.94)(0.485,-2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(738.17,591.47)(7.000,-24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(746.59,567.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(745.17,567.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(753.59,575.00)(0.482,3.112){9}{\rule{0.116pt}{2.433pt}}
\multiput(752.17,575.00)(6.000,29.949){2}{\rule{0.400pt}{1.217pt}}
\multiput(759.59,596.30)(0.482,-4.288){9}{\rule{0.116pt}{3.300pt}}
\multiput(758.17,603.15)(6.000,-41.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(765.59,562.00)(0.482,2.660){9}{\rule{0.116pt}{2.100pt}}
\multiput(764.17,562.00)(6.000,25.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(771.59,592.00)(0.477,3.493){7}{\rule{0.115pt}{2.660pt}}
\multiput(770.17,592.00)(5.000,26.479){2}{\rule{0.400pt}{1.330pt}}
\multiput(776.59,624.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(775.17,624.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\put(782,629.17){\rule{1.100pt}{0.400pt}}
\multiput(782.00,630.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(787.59,625.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(786.17,627.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(792.59,618.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(791.17,619.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(797.59,608.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(796.17,611.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(802.59,586.30)(0.477,-4.050){7}{\rule{0.115pt}{3.060pt}}
\multiput(801.17,592.65)(5.000,-30.649){2}{\rule{0.400pt}{1.530pt}}
\multiput(807.60,562.00)(0.468,6.038){5}{\rule{0.113pt}{4.300pt}}
\multiput(806.17,562.00)(4.000,33.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(811.60,599.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(810.17,601.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(815.59,593.00)(0.477,3.938){7}{\rule{0.115pt}{2.980pt}}
\multiput(814.17,593.00)(5.000,29.815){2}{\rule{0.400pt}{1.490pt}}
\multiput(820.60,629.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(819.17,629.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(824.60,633.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(823.17,635.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(828.60,626.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(827.17,627.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(832.60,624.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(831.17,624.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(836.61,641.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(835.17,643.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(839.60,638.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(838.17,638.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(843.60,641.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(842.17,642.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(847.61,638.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(846.17,638.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(850.00,645.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(850.00,644.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(854.61,638.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(853.17,643.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(857.61,625.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(856.17,628.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(860.61,622.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(859.17,622.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(863.61,622.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(862.17,627.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(866.60,615.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(865.17,615.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(870.61,625.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(869.17,628.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(873.61,614.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(872.17,618.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\put(876.17,610){\rule{0.400pt}{0.700pt}}
\multiput(875.17,610.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(878.61,613.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(877.17,613.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(881.00,633.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(881.00,634.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(884.61,628.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(883.17,630.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(887.17,612){\rule{0.400pt}{2.900pt}}
\multiput(886.17,619.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(889.61,602.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(888.17,607.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(892.61,591.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(891.17,593.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(895.17,590){\rule{0.400pt}{1.300pt}}
\multiput(894.17,590.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(897.61,576.21)(0.447,-7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(896.17,586.11)(3.000,-25.107){2}{\rule{0.400pt}{2.383pt}}
\put(900.17,530){\rule{0.400pt}{6.300pt}}
\multiput(899.17,547.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\multiput(902.61,530.00)(0.447,8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(901.17,530.00)(3.000,28.723){2}{\rule{0.400pt}{2.717pt}}
\put(905.17,570){\rule{0.400pt}{5.100pt}}
\multiput(904.17,570.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(907.61,565.25)(0.447,-11.625){3}{\rule{0.108pt}{7.167pt}}
\multiput(906.17,580.13)(3.000,-38.125){2}{\rule{0.400pt}{3.583pt}}
\put(910.17,531){\rule{0.400pt}{2.300pt}}
\multiput(909.17,537.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(912.17,522){\rule{0.400pt}{1.900pt}}
\multiput(911.17,527.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(914.17,517){\rule{0.400pt}{1.100pt}}
\multiput(913.17,519.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(916.61,517.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(915.17,517.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\put(919.17,535){\rule{0.400pt}{1.700pt}}
\multiput(918.17,535.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(921.17,543){\rule{0.400pt}{6.100pt}}
\multiput(920.17,543.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\put(923.17,542){\rule{0.400pt}{6.300pt}}
\multiput(922.17,559.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(925.17,510){\rule{0.400pt}{6.500pt}}
\multiput(924.17,528.51)(2.000,-18.509){2}{\rule{0.400pt}{3.250pt}}
\put(927.17,482){\rule{0.400pt}{5.700pt}}
\multiput(926.17,498.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(929.17,482){\rule{0.400pt}{9.700pt}}
\multiput(928.17,482.00)(2.000,27.867){2}{\rule{0.400pt}{4.850pt}}
\put(931.17,510){\rule{0.400pt}{4.100pt}}
\multiput(930.17,521.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(933.17,510){\rule{0.400pt}{3.300pt}}
\multiput(932.17,510.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(935.17,526){\rule{0.400pt}{4.100pt}}
\multiput(934.17,526.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(937.17,546){\rule{0.400pt}{6.500pt}}
\multiput(936.17,546.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(939.17,502){\rule{0.400pt}{15.300pt}}
\multiput(938.17,546.24)(2.000,-44.244){2}{\rule{0.400pt}{7.650pt}}
\put(941.17,502){\rule{0.400pt}{1.100pt}}
\multiput(940.17,502.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(943.17,507){\rule{0.400pt}{5.100pt}}
\multiput(942.17,507.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(945.17,385){\rule{0.400pt}{29.500pt}}
\multiput(944.17,470.77)(2.000,-85.771){2}{\rule{0.400pt}{14.750pt}}
\put(947.17,385){\rule{0.400pt}{34.700pt}}
\multiput(946.17,385.00)(2.000,100.978){2}{\rule{0.400pt}{17.350pt}}
\put(949.17,502){\rule{0.400pt}{11.300pt}}
\multiput(948.17,534.55)(2.000,-32.546){2}{\rule{0.400pt}{5.650pt}}
\put(950.67,502){\rule{0.400pt}{7.468pt}}
\multiput(950.17,502.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(952.17,514){\rule{0.400pt}{3.900pt}}
\multiput(951.17,524.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(954.17,385){\rule{0.400pt}{25.900pt}}
\multiput(953.17,460.24)(2.000,-75.243){2}{\rule{0.400pt}{12.950pt}}
\put(956.17,335){\rule{0.400pt}{10.100pt}}
\multiput(955.17,364.04)(2.000,-29.037){2}{\rule{0.400pt}{5.050pt}}
\put(957.67,335){\rule{0.400pt}{38.303pt}}
\multiput(957.17,335.00)(1.000,79.500){2}{\rule{0.400pt}{19.152pt}}
\put(959.17,294){\rule{0.400pt}{40.100pt}}
\multiput(958.17,410.77)(2.000,-116.770){2}{\rule{0.400pt}{20.050pt}}
\put(961.17,294){\rule{0.400pt}{23.900pt}}
\multiput(960.17,294.00)(2.000,69.394){2}{\rule{0.400pt}{11.950pt}}
\put(962.67,413){\rule{0.400pt}{23.126pt}}
\multiput(962.17,413.00)(1.000,48.000){2}{\rule{0.400pt}{11.563pt}}
\put(964.17,461){\rule{0.400pt}{9.700pt}}
\multiput(963.17,488.87)(2.000,-27.867){2}{\rule{0.400pt}{4.850pt}}
\put(966.17,285){\rule{0.400pt}{35.300pt}}
\multiput(965.17,387.73)(2.000,-102.733){2}{\rule{0.400pt}{17.650pt}}
\put(967.67,285){\rule{0.400pt}{44.807pt}}
\multiput(967.17,285.00)(1.000,93.000){2}{\rule{0.400pt}{22.404pt}}
\put(969.17,471){\rule{0.400pt}{16.100pt}}
\multiput(968.17,471.00)(2.000,46.584){2}{\rule{0.400pt}{8.050pt}}
\put(970.67,516){\rule{0.400pt}{8.432pt}}
\multiput(970.17,533.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(972.17,485){\rule{0.400pt}{6.300pt}}
\multiput(971.17,502.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(974.17,485){\rule{0.400pt}{11.500pt}}
\multiput(973.17,485.00)(2.000,33.131){2}{\rule{0.400pt}{5.750pt}}
\put(975.67,475){\rule{0.400pt}{16.140pt}}
\multiput(975.17,508.50)(1.000,-33.500){2}{\rule{0.400pt}{8.070pt}}
\put(977.17,475){\rule{0.400pt}{4.100pt}}
\multiput(976.17,475.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(978.67,495){\rule{0.400pt}{11.081pt}}
\multiput(978.17,495.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(980.17,446){\rule{0.400pt}{19.100pt}}
\multiput(979.17,501.36)(2.000,-55.357){2}{\rule{0.400pt}{9.550pt}}
\put(981.67,446){\rule{0.400pt}{5.782pt}}
\multiput(981.17,446.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(983.17,470){\rule{0.400pt}{7.100pt}}
\multiput(982.17,470.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(984.67,439){\rule{0.400pt}{15.899pt}}
\multiput(984.17,472.00)(1.000,-33.000){2}{\rule{0.400pt}{7.950pt}}
\put(985.67,439){\rule{0.400pt}{14.695pt}}
\multiput(985.17,439.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(987.17,500){\rule{0.400pt}{6.900pt}}
\multiput(986.17,500.00)(2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\put(988.67,511){\rule{0.400pt}{5.541pt}}
\multiput(988.17,522.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(990.17,357){\rule{0.400pt}{30.900pt}}
\multiput(989.17,446.87)(2.000,-89.866){2}{\rule{0.400pt}{15.450pt}}
\put(991.67,357){\rule{0.400pt}{21.681pt}}
\multiput(991.17,357.00)(1.000,45.000){2}{\rule{0.400pt}{10.840pt}}
\put(992.67,447){\rule{0.400pt}{14.695pt}}
\multiput(992.17,447.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(994.17,485){\rule{0.400pt}{4.700pt}}
\multiput(993.17,498.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(995.67,412){\rule{0.400pt}{17.586pt}}
\multiput(995.17,448.50)(1.000,-36.500){2}{\rule{0.400pt}{8.793pt}}
\put(996.67,412){\rule{0.400pt}{14.213pt}}
\multiput(996.17,412.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(998.17,471){\rule{0.400pt}{6.500pt}}
\multiput(997.17,471.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(999.67,503){\rule{0.400pt}{3.854pt}}
\multiput(999.17,503.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1000.67,519){\rule{0.400pt}{0.482pt}}
\multiput(1000.17,519.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1002.17,506){\rule{0.400pt}{3.100pt}}
\multiput(1001.17,514.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1003.67,497){\rule{0.400pt}{2.168pt}}
\multiput(1003.17,501.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1004.67,475){\rule{0.400pt}{5.300pt}}
\multiput(1004.17,486.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1005.67,475){\rule{0.400pt}{18.790pt}}
\multiput(1005.17,475.00)(1.000,39.000){2}{\rule{0.400pt}{9.395pt}}
\put(1007.17,548){\rule{0.400pt}{1.100pt}}
\multiput(1006.17,550.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1008.67,530){\rule{0.400pt}{4.336pt}}
\multiput(1008.17,539.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1009.67,513){\rule{0.400pt}{4.095pt}}
\multiput(1009.17,521.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1010.67,464){\rule{0.400pt}{11.804pt}}
\multiput(1010.17,488.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(1012.17,464){\rule{0.400pt}{10.500pt}}
\multiput(1011.17,464.00)(2.000,30.207){2}{\rule{0.400pt}{5.250pt}}
\put(1013.67,516){\rule{0.400pt}{13.490pt}}
\multiput(1013.17,516.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(1014.67,558){\rule{0.400pt}{3.373pt}}
\multiput(1014.17,565.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1016,557.67){\rule{0.241pt}{0.400pt}}
\multiput(1016.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1016.67,559){\rule{0.400pt}{1.445pt}}
\multiput(1016.17,559.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1017.67,565){\rule{0.400pt}{1.927pt}}
\multiput(1017.17,565.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1019.17,573){\rule{0.400pt}{2.700pt}}
\multiput(1018.17,573.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1020.67,584){\rule{0.400pt}{0.482pt}}
\multiput(1020.17,585.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1021.67,580){\rule{0.400pt}{0.964pt}}
\multiput(1021.17,582.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1022.67,572){\rule{0.400pt}{1.927pt}}
\multiput(1022.17,576.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1023.67,557){\rule{0.400pt}{3.614pt}}
\multiput(1023.17,564.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1024.67,555){\rule{0.400pt}{0.482pt}}
\multiput(1024.17,556.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1025.67,532){\rule{0.400pt}{5.541pt}}
\multiput(1025.17,543.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1026.67,532){\rule{0.400pt}{4.577pt}}
\multiput(1026.17,532.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1028.17,551){\rule{0.400pt}{0.700pt}}
\multiput(1027.17,551.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1029.67,511){\rule{0.400pt}{10.359pt}}
\multiput(1029.17,532.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(1030.67,487){\rule{0.400pt}{5.782pt}}
\multiput(1030.17,499.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1031.67,487){\rule{0.400pt}{1.445pt}}
\multiput(1031.17,487.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1032.67,490){\rule{0.400pt}{0.723pt}}
\multiput(1032.17,491.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1033.67,439){\rule{0.400pt}{12.286pt}}
\multiput(1033.17,464.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(1034.67,439){\rule{0.400pt}{7.227pt}}
\multiput(1034.17,439.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1035.67,469){\rule{0.400pt}{4.577pt}}
\multiput(1035.17,469.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1036.67,476){\rule{0.400pt}{2.891pt}}
\multiput(1036.17,482.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1037.67,474){\rule{0.400pt}{0.482pt}}
\multiput(1037.17,475.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1038.67,474){\rule{0.400pt}{6.986pt}}
\multiput(1038.17,474.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(1039.67,503){\rule{0.400pt}{4.095pt}}
\multiput(1039.17,503.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1040.67,500){\rule{0.400pt}{4.818pt}}
\multiput(1040.17,510.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1041.67,451){\rule{0.400pt}{11.804pt}}
\multiput(1041.17,475.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(1042.67,447){\rule{0.400pt}{0.964pt}}
\multiput(1042.17,449.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1043.67,447){\rule{0.400pt}{22.404pt}}
\multiput(1043.17,447.00)(1.000,46.500){2}{\rule{0.400pt}{11.202pt}}
\put(1044.67,527){\rule{0.400pt}{3.132pt}}
\multiput(1044.17,533.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1045.67,496){\rule{0.400pt}{7.468pt}}
\multiput(1045.17,511.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1046.67,496){\rule{0.400pt}{7.950pt}}
\multiput(1046.17,496.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1047.67,529){\rule{0.400pt}{4.577pt}}
\multiput(1047.17,529.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1048.67,543){\rule{0.400pt}{1.204pt}}
\multiput(1048.17,545.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1049.67,428){\rule{0.400pt}{27.704pt}}
\multiput(1049.17,485.50)(1.000,-57.500){2}{\rule{0.400pt}{13.852pt}}
\put(1050.67,408){\rule{0.400pt}{4.818pt}}
\multiput(1050.17,418.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1051.67,408){\rule{0.400pt}{27.944pt}}
\multiput(1051.17,408.00)(1.000,58.000){2}{\rule{0.400pt}{13.972pt}}
\put(1052.67,524){\rule{0.400pt}{5.541pt}}
\multiput(1052.17,524.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1054,546.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,672.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1054.67,456){\rule{0.400pt}{15.899pt}}
\multiput(1054.17,489.00)(1.000,-33.000){2}{\rule{0.400pt}{7.950pt}}
\put(1055.67,456){\rule{0.400pt}{10.600pt}}
\multiput(1055.17,456.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(1056.67,500){\rule{0.400pt}{2.168pt}}
\multiput(1056.17,500.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1057.67,473){\rule{0.400pt}{8.672pt}}
\multiput(1057.17,491.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(1058.67,473){\rule{0.400pt}{7.950pt}}
\multiput(1058.17,473.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1059.67,506){\rule{0.400pt}{3.132pt}}
\multiput(1059.17,506.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1060.67,492){\rule{0.400pt}{6.504pt}}
\multiput(1060.17,505.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1061.67,486){\rule{0.400pt}{1.445pt}}
\multiput(1061.17,489.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1062.67,486){\rule{0.400pt}{12.286pt}}
\multiput(1062.17,486.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(1055.0,522.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1063.67,552){\rule{0.400pt}{0.482pt}}
\multiput(1063.17,552.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1065,552.67){\rule{0.241pt}{0.400pt}}
\multiput(1065.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1065.67,527){\rule{0.400pt}{6.263pt}}
\multiput(1065.17,540.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1066.67,473){\rule{0.400pt}{13.009pt}}
\multiput(1066.17,500.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(1067.67,473){\rule{0.400pt}{5.059pt}}
\multiput(1067.17,473.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1068.67,494){\rule{0.400pt}{12.527pt}}
\multiput(1068.17,494.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(1064.0,537.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1069.67,545){\rule{0.400pt}{3.854pt}}
\multiput(1069.17,545.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1070.67,558){\rule{0.400pt}{0.723pt}}
\multiput(1070.17,559.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1071.67,545){\rule{0.400pt}{3.132pt}}
\multiput(1071.17,551.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1070.0,545.0){\usebox{\plotpoint}}
\put(1073.0,545.0){\usebox{\plotpoint}}
\put(1073.67,459){\rule{0.400pt}{1.686pt}}
\multiput(1073.17,462.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1074.67,459){\rule{0.400pt}{21.922pt}}
\multiput(1074.17,459.00)(1.000,45.500){2}{\rule{0.400pt}{10.961pt}}
\put(1075.67,526){\rule{0.400pt}{5.782pt}}
\multiput(1075.17,538.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1076.67,526){\rule{0.400pt}{2.409pt}}
\multiput(1076.17,526.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1074.0,466.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1077.67,340){\rule{0.400pt}{12.527pt}}
\multiput(1077.17,340.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(1078.67,392){\rule{0.400pt}{24.813pt}}
\multiput(1078.17,392.00)(1.000,51.500){2}{\rule{0.400pt}{12.406pt}}
\put(1079.67,253){\rule{0.400pt}{58.298pt}}
\multiput(1079.17,374.00)(1.000,-121.000){2}{\rule{0.400pt}{29.149pt}}
\put(1080.67,253){\rule{0.400pt}{59.261pt}}
\multiput(1080.17,253.00)(1.000,123.000){2}{\rule{0.400pt}{29.631pt}}
\put(1078.0,340.0){\rule[-0.200pt]{0.400pt}{47.216pt}}
\put(1081.67,425){\rule{0.400pt}{10.600pt}}
\multiput(1081.17,447.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(1082.67,425){\rule{0.400pt}{21.922pt}}
\multiput(1082.17,425.00)(1.000,45.500){2}{\rule{0.400pt}{10.961pt}}
\put(1083.67,491){\rule{0.400pt}{6.023pt}}
\multiput(1083.17,503.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1082.0,469.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1084.67,441){\rule{0.400pt}{16.140pt}}
\multiput(1084.17,474.50)(1.000,-33.500){2}{\rule{0.400pt}{8.070pt}}
\put(1085.67,441){\rule{0.400pt}{16.863pt}}
\multiput(1085.17,441.00)(1.000,35.000){2}{\rule{0.400pt}{8.431pt}}
\put(1086.67,485){\rule{0.400pt}{6.263pt}}
\multiput(1086.17,498.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1085.0,491.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1087.67,506){\rule{0.400pt}{1.686pt}}
\multiput(1087.17,506.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1088.67,502){\rule{0.400pt}{2.650pt}}
\multiput(1088.17,507.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1089.67,502){\rule{0.400pt}{1.927pt}}
\multiput(1089.17,502.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1088.0,485.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1090.67,293){\rule{0.400pt}{48.662pt}}
\multiput(1090.17,293.00)(1.000,101.000){2}{\rule{0.400pt}{24.331pt}}
\put(1091.67,495){\rule{0.400pt}{5.059pt}}
\multiput(1091.17,495.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1092.67,426){\rule{0.400pt}{21.681pt}}
\multiput(1092.17,471.00)(1.000,-45.000){2}{\rule{0.400pt}{10.840pt}}
\put(1091.0,293.0){\rule[-0.200pt]{0.400pt}{52.275pt}}
\put(1093.67,458){\rule{0.400pt}{1.927pt}}
\multiput(1093.17,458.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1094.67,466){\rule{0.400pt}{8.913pt}}
\multiput(1094.17,466.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(1094.0,426.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1095.67,427){\rule{0.400pt}{2.891pt}}
\multiput(1095.17,433.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1096.67,427){\rule{0.400pt}{11.804pt}}
\multiput(1096.17,427.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(1097.67,476){\rule{0.400pt}{9.395pt}}
\multiput(1097.17,476.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(1096.0,439.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1098.67,400){\rule{0.400pt}{19.272pt}}
\multiput(1098.17,400.00)(1.000,40.000){2}{\rule{0.400pt}{9.636pt}}
\put(1099.67,429){\rule{0.400pt}{12.286pt}}
\multiput(1099.17,454.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(1099.0,400.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(1100.67,497){\rule{0.400pt}{2.650pt}}
\multiput(1100.17,502.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1101.67,493){\rule{0.400pt}{0.964pt}}
\multiput(1101.17,495.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1101.0,429.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1102.67,429){\rule{0.400pt}{15.177pt}}
\multiput(1102.17,429.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(1103.67,467){\rule{0.400pt}{6.023pt}}
\multiput(1103.17,479.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1103.0,429.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1104.67,500){\rule{0.400pt}{6.745pt}}
\multiput(1104.17,500.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1105.67,524){\rule{0.400pt}{0.964pt}}
\multiput(1105.17,526.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1105.0,467.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1106.67,532){\rule{0.400pt}{0.964pt}}
\multiput(1106.17,532.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1107.67,508){\rule{0.400pt}{6.745pt}}
\multiput(1107.17,522.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1107.0,524.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1108.67,539){\rule{0.400pt}{1.204pt}}
\multiput(1108.17,541.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1109.67,523){\rule{0.400pt}{3.854pt}}
\multiput(1109.17,531.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1109.0,508.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1110.67,497){\rule{0.400pt}{7.468pt}}
\multiput(1110.17,512.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1111.0,523.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1111.67,469){\rule{0.400pt}{11.081pt}}
\multiput(1111.17,492.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(1112.67,451){\rule{0.400pt}{4.336pt}}
\multiput(1112.17,460.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1112.0,497.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1113.67,354){\rule{0.400pt}{10.600pt}}
\multiput(1113.17,376.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(1114.67,289){\rule{0.400pt}{15.658pt}}
\multiput(1114.17,321.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(1114.0,398.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1115.67,425){\rule{0.400pt}{20.717pt}}
\multiput(1115.17,468.00)(1.000,-43.000){2}{\rule{0.400pt}{10.359pt}}
\put(1116.0,289.0){\rule[-0.200pt]{0.400pt}{53.480pt}}
\put(1116.67,397){\rule{0.400pt}{25.295pt}}
\multiput(1116.17,397.00)(1.000,52.500){2}{\rule{0.400pt}{12.647pt}}
\put(1117.67,502){\rule{0.400pt}{5.541pt}}
\multiput(1117.17,502.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1117.0,397.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1118.67,496){\rule{0.400pt}{3.373pt}}
\multiput(1118.17,496.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1119.67,490){\rule{0.400pt}{4.818pt}}
\multiput(1119.17,500.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1119.0,496.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1120.67,469){\rule{0.400pt}{3.132pt}}
\multiput(1120.17,475.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1121.0,482.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1121.67,431){\rule{0.400pt}{8.432pt}}
\multiput(1121.17,431.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1122.0,431.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1123.0,466.0){\usebox{\plotpoint}}
\put(1123.67,507){\rule{0.400pt}{0.964pt}}
\multiput(1123.17,507.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1124.0,466.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1124.67,503){\rule{0.400pt}{1.204pt}}
\multiput(1124.17,505.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1125.0,508.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1125.67,515){\rule{0.400pt}{6.504pt}}
\multiput(1125.17,515.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1126.67,542){\rule{0.400pt}{4.095pt}}
\multiput(1126.17,542.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1126.0,503.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1128.0,549.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1128.0,549.0){\usebox{\plotpoint}}
\put(1128.67,541){\rule{0.400pt}{2.891pt}}
\multiput(1128.17,541.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1129.0,541.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1129.67,544){\rule{0.400pt}{2.650pt}}
\multiput(1129.17,549.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1131,542.67){\rule{0.241pt}{0.400pt}}
\multiput(1131.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1130.0,553.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1131.67,540){\rule{0.400pt}{4.577pt}}
\multiput(1131.17,540.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1132.0,540.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1132.67,557){\rule{0.400pt}{1.445pt}}
\multiput(1132.17,560.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1133.0,559.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1133.67,544){\rule{0.400pt}{1.686pt}}
\multiput(1133.17,544.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1134.0,544.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1135,551){\usebox{\plotpoint}}
\put(1134.67,540){\rule{0.400pt}{2.650pt}}
\multiput(1134.17,545.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1135.67,540){\rule{0.400pt}{1.204pt}}
\multiput(1135.17,540.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1137,542.67){\rule{0.241pt}{0.400pt}}
\multiput(1137.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1137.0,543.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1137.67,545){\rule{0.400pt}{0.723pt}}
\multiput(1137.17,546.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1138.0,544.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1138.67,542){\rule{0.400pt}{1.686pt}}
\multiput(1138.17,542.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1139.0,542.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1139.67,541){\rule{0.400pt}{0.723pt}}
\multiput(1139.17,542.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1140.0,544.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1140.67,537){\rule{0.400pt}{1.686pt}}
\multiput(1140.17,537.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1141.0,537.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1141.67,523){\rule{0.400pt}{5.782pt}}
\multiput(1141.17,535.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1142.67,523){\rule{0.400pt}{1.686pt}}
\multiput(1142.17,523.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1142.0,544.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1143.67,518){\rule{0.400pt}{0.482pt}}
\multiput(1143.17,518.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1144.0,518.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1144.67,461){\rule{0.400pt}{0.964pt}}
\multiput(1144.17,463.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1145.0,465.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1145.67,490){\rule{0.400pt}{13.250pt}}
\multiput(1145.17,490.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(1146.0,461.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1146.67,532){\rule{0.400pt}{7.468pt}}
\multiput(1146.17,532.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1147.0,532.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1147.67,536){\rule{0.400pt}{5.059pt}}
\multiput(1147.17,546.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1148.0,557.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1149,536){\usebox{\plotpoint}}
\put(1148.67,536){\rule{0.400pt}{2.891pt}}
\multiput(1148.17,536.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1149.67,541){\rule{0.400pt}{3.373pt}}
\multiput(1149.17,541.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1150.0,541.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1150.67,552){\rule{0.400pt}{2.168pt}}
\multiput(1150.17,556.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1151.0,555.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1152.0,552.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1152.0,555.0){\usebox{\plotpoint}}
\put(1152.67,552){\rule{0.400pt}{1.927pt}}
\multiput(1152.17,552.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1153.0,552.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1154,552.67){\rule{0.241pt}{0.400pt}}
\multiput(1154.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1154.0,554.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1154.67,555){\rule{0.400pt}{0.482pt}}
\multiput(1154.17,556.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1155.0,553.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1156.0,555.0){\usebox{\plotpoint}}
\put(1155.67,548){\rule{0.400pt}{1.686pt}}
\multiput(1155.17,548.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1156.0,548.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1157.0,555.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1157.0,561.0){\usebox{\plotpoint}}
\put(1157.67,554){\rule{0.400pt}{1.204pt}}
\multiput(1157.17,556.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1158.0,559.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1158.67,555){\rule{0.400pt}{1.686pt}}
\multiput(1158.17,555.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1159.0,554.0){\usebox{\plotpoint}}
\put(1160,563.67){\rule{0.241pt}{0.400pt}}
\multiput(1160.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1160.0,562.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1160.67,555){\rule{0.400pt}{2.168pt}}
\multiput(1160.17,559.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1161.0,564.0){\usebox{\plotpoint}}
\put(1161.67,550){\rule{0.400pt}{2.650pt}}
\multiput(1161.17,550.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1162.0,550.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1162.67,550){\rule{0.400pt}{1.686pt}}
\multiput(1162.17,553.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1163.0,557.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1164.0,550.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1164.0,561.0){\usebox{\plotpoint}}
\put(1164.67,546){\rule{0.400pt}{0.723pt}}
\multiput(1164.17,547.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1165.0,549.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1165.67,548){\rule{0.400pt}{4.095pt}}
\multiput(1165.17,548.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1166.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1167,565){\usebox{\plotpoint}}
\put(1166.67,556){\rule{0.400pt}{2.168pt}}
\multiput(1166.17,560.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1167.67,527){\rule{0.400pt}{2.168pt}}
\multiput(1167.17,531.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1168.0,536.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1169,533.67){\rule{0.241pt}{0.400pt}}
\multiput(1169.00,534.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1169.0,527.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1170,521.67){\rule{0.241pt}{0.400pt}}
\multiput(1170.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1170.0,522.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1170.67,490){\rule{0.400pt}{2.409pt}}
\multiput(1170.17,490.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1171.0,490.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1171.67,524){\rule{0.400pt}{2.409pt}}
\multiput(1171.17,529.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1172.0,500.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1172.67,515){\rule{0.400pt}{0.482pt}}
\multiput(1172.17,516.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1173.0,517.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1173.67,527){\rule{0.400pt}{1.204pt}}
\multiput(1173.17,527.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1174.0,515.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1175.0,532.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1174.67,532){\rule{0.400pt}{1.445pt}}
\multiput(1174.17,535.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1175.0,538.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1175.67,537){\rule{0.400pt}{2.650pt}}
\multiput(1175.17,537.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1176.0,532.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1176.67,554){\rule{0.400pt}{0.482pt}}
\multiput(1176.17,554.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1177.0,548.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1178.0,555.0){\usebox{\plotpoint}}
\put(1177.67,563){\rule{0.400pt}{0.482pt}}
\multiput(1177.17,563.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1178.0,555.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1178.67,547){\rule{0.400pt}{2.650pt}}
\multiput(1178.17,552.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1179.0,558.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1179.67,554){\rule{0.400pt}{0.482pt}}
\multiput(1179.17,554.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1180.0,547.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1181,556){\usebox{\plotpoint}}
\put(1180.67,556){\rule{0.400pt}{2.409pt}}
\multiput(1180.17,556.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1182,566){\usebox{\plotpoint}}
\put(1181.67,553){\rule{0.400pt}{1.445pt}}
\multiput(1181.17,556.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1182.0,559.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1183,556.67){\rule{0.241pt}{0.400pt}}
\multiput(1183.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1183.0,553.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1184.0,553.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1183.67,554){\rule{0.400pt}{0.964pt}}
\multiput(1183.17,554.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1184.0,553.0){\usebox{\plotpoint}}
\put(1184.67,543){\rule{0.400pt}{1.445pt}}
\multiput(1184.17,546.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1185.0,549.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1186.0,543.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1185.67,539){\rule{0.400pt}{2.168pt}}
\multiput(1185.17,539.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1186.0,539.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1186.67,549){\rule{0.400pt}{0.482pt}}
\multiput(1186.17,550.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1187.0,548.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1188.0,549.0){\usebox{\plotpoint}}
\put(1187.67,544){\rule{0.400pt}{0.964pt}}
\multiput(1187.17,546.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1188.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1188.67,547){\rule{0.400pt}{0.964pt}}
\multiput(1188.17,549.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1189.0,544.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1190,547){\usebox{\plotpoint}}
\put(1189.67,545){\rule{0.400pt}{1.204pt}}
\multiput(1189.17,547.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1190.0,547.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1191.0,545.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1191.0,550.0){\usebox{\plotpoint}}
\put(1191.67,536){\rule{0.400pt}{3.132pt}}
\multiput(1191.17,536.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1192.0,536.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1193,552.67){\rule{0.241pt}{0.400pt}}
\multiput(1193.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1193.0,549.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1193.67,555){\rule{0.400pt}{1.686pt}}
\multiput(1193.17,558.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1194.0,553.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1194.67,550){\rule{0.400pt}{1.445pt}}
\multiput(1194.17,550.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1195.0,550.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1195.67,545){\rule{0.400pt}{1.686pt}}
\multiput(1195.17,548.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1196.0,552.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1196.67,544){\rule{0.400pt}{2.650pt}}
\multiput(1196.17,544.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1197.0,544.0){\usebox{\plotpoint}}
\put(1197.67,560){\rule{0.400pt}{0.482pt}}
\multiput(1197.17,561.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1198.0,555.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1198.67,554){\rule{0.400pt}{1.445pt}}
\multiput(1198.17,554.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1199.0,554.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1199.67,557){\rule{0.400pt}{1.686pt}}
\multiput(1199.17,560.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1200.0,560.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1200.67,549){\rule{0.400pt}{1.445pt}}
\multiput(1200.17,552.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1201.0,555.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1201.67,555){\rule{0.400pt}{1.686pt}}
\multiput(1201.17,555.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1202.0,549.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1203.0,557.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1202.67,550){\rule{0.400pt}{2.409pt}}
\multiput(1202.17,555.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1203.0,557.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1204.0,549.0){\usebox{\plotpoint}}
\put(1203.67,555){\rule{0.400pt}{0.723pt}}
\multiput(1203.17,556.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1204.0,549.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1204.67,548){\rule{0.400pt}{2.168pt}}
\multiput(1204.17,548.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1205.0,548.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1205.67,535){\rule{0.400pt}{3.373pt}}
\multiput(1205.17,542.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1206.0,549.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1207.0,535.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1206.67,545){\rule{0.400pt}{0.964pt}}
\multiput(1206.17,547.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1207.0,549.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1207.67,546){\rule{0.400pt}{0.723pt}}
\multiput(1207.17,547.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1208.0,545.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1209.0,546.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1208.67,545){\rule{0.400pt}{1.204pt}}
\multiput(1208.17,547.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1209.0,550.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1210.0,527.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1209.67,533){\rule{0.400pt}{1.445pt}}
\multiput(1209.17,533.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1210.0,527.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1211.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1210.67,520){\rule{0.400pt}{2.650pt}}
\multiput(1210.17,525.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1211.0,531.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1211.67,511){\rule{0.400pt}{0.964pt}}
\multiput(1211.17,513.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1212.0,515.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1213.0,511.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1212.67,516){\rule{0.400pt}{0.964pt}}
\multiput(1212.17,518.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1213.0,520.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1214.0,516.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1213.67,515){\rule{0.400pt}{0.723pt}}
\multiput(1213.17,515.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1214.0,515.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1214.67,495){\rule{0.400pt}{6.023pt}}
\multiput(1214.17,495.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1215.0,495.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1215.67,524){\rule{0.400pt}{1.927pt}}
\multiput(1215.17,528.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1216.0,520.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1217.0,514.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1216.67,514){\rule{0.400pt}{1.686pt}}
\multiput(1216.17,517.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1217.0,514.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1218.0,514.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1218.0,513.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1217.67,515){\rule{0.400pt}{0.964pt}}
\multiput(1217.17,515.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1218.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1218.67,489){\rule{0.400pt}{5.782pt}}
\multiput(1218.17,501.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1219.0,513.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1219.67,506){\rule{0.400pt}{0.482pt}}
\multiput(1219.17,507.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1220.0,489.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1221.0,506.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1220.67,428){\rule{0.400pt}{13.490pt}}
\multiput(1220.17,456.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(1221.0,484.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1221.67,465){\rule{0.400pt}{2.409pt}}
\multiput(1221.17,465.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1222.0,428.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1223.0,475.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1222.67,495){\rule{0.400pt}{6.263pt}}
\multiput(1222.17,495.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1223.0,495.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1224.0,521.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1223.67,504){\rule{0.400pt}{2.650pt}}
\multiput(1223.17,509.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1224.0,515.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1224.67,455){\rule{0.400pt}{2.409pt}}
\multiput(1224.17,455.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1225.0,455.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1225.67,352){\rule{0.400pt}{19.995pt}}
\multiput(1225.17,352.00)(1.000,41.500){2}{\rule{0.400pt}{9.997pt}}
\put(1226.0,352.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(1227.0,435.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1226.67,425){\rule{0.400pt}{10.118pt}}
\multiput(1226.17,425.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(1227.0,425.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1228.0,441.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1228.0,441.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1227.67,426){\rule{0.400pt}{13.009pt}}
\multiput(1227.17,426.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(1228.0,426.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1228.67,423){\rule{0.400pt}{5.541pt}}
\multiput(1228.17,434.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1229.0,446.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1230.0,423.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1229.67,336){\rule{0.400pt}{14.936pt}}
\multiput(1229.17,336.00)(1.000,31.000){2}{\rule{0.400pt}{7.468pt}}
\put(1230.0,336.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(1231.0,398.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1231.0,386.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1230.67,448){\rule{0.400pt}{9.395pt}}
\multiput(1230.17,448.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(1231.0,386.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1231.67,433){\rule{0.400pt}{9.154pt}}
\multiput(1231.17,433.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(1232.0,433.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1233.0,451.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,499.67){\rule{0.241pt}{0.400pt}}
\multiput(1233.00,500.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1233.0,451.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1234.0,471.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1233.67,485){\rule{0.400pt}{5.059pt}}
\multiput(1233.17,485.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1234.0,471.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1235.0,506.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1234.67,475){\rule{0.400pt}{0.723pt}}
\multiput(1234.17,475.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1235.0,475.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1235.67,412){\rule{0.400pt}{12.045pt}}
\multiput(1235.17,412.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(1236.0,412.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(1237,462){\usebox{\plotpoint}}
\put(1237.0,462.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1236.67,429){\rule{0.400pt}{7.468pt}}
\multiput(1236.17,444.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1237.0,460.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1238.0,429.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1237.67,482){\rule{0.400pt}{3.854pt}}
\multiput(1237.17,482.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1238.0,482.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1239.0,468.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1239.0,468.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1238.67,484){\rule{0.400pt}{2.409pt}}
\multiput(1238.17,484.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1239.0,484.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1240.0,477.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1239.67,470){\rule{0.400pt}{3.132pt}}
\multiput(1239.17,476.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1240.0,477.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1240.67,503){\rule{0.400pt}{0.482pt}}
\multiput(1240.17,504.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1241.0,470.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1242.0,501.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1241.67,505){\rule{0.400pt}{1.927pt}}
\multiput(1241.17,505.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1242.0,501.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1243.0,506.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1242.67,519){\rule{0.400pt}{0.482pt}}
\multiput(1242.17,520.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1243.0,506.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1244.0,519.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1243.67,515){\rule{0.400pt}{2.409pt}}
\multiput(1243.17,515.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1244.0,515.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1245.0,517.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1244.67,518){\rule{0.400pt}{1.204pt}}
\multiput(1244.17,518.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1245.0,517.0){\usebox{\plotpoint}}
\put(1246.0,515.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1245.67,520){\rule{0.400pt}{1.204pt}}
\multiput(1245.17,522.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1246.0,515.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1246.67,512){\rule{0.400pt}{1.204pt}}
\multiput(1246.17,512.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1247.0,512.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1248.0,505.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1248.0,505.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1247.67,507){\rule{0.400pt}{0.723pt}}
\multiput(1247.17,507.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1248.0,507.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1249.0,510.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1248.67,520){\rule{0.400pt}{1.686pt}}
\multiput(1248.17,520.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1249.0,520.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1250.0,520.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1249.67,524){\rule{0.400pt}{0.964pt}}
\multiput(1249.17,524.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1250.0,520.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1251,528){\usebox{\plotpoint}}
\put(1251.0,503.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1251.0,503.0){\usebox{\plotpoint}}
\put(1252.0,483.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1251.67,487){\rule{0.400pt}{6.023pt}}
\multiput(1251.17,487.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1252.0,483.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1253.0,512.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1252.67,499){\rule{0.400pt}{5.782pt}}
\multiput(1252.17,499.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1253.0,499.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1254,523){\usebox{\plotpoint}}
\put(1254.0,518.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1253.67,507){\rule{0.400pt}{2.891pt}}
\multiput(1253.17,513.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1254.0,518.0){\usebox{\plotpoint}}
\put(1255,507){\usebox{\plotpoint}}
\put(1254.67,497){\rule{0.400pt}{3.614pt}}
\multiput(1254.17,497.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1255.0,497.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1256.0,501.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1256.0,501.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1255.67,505){\rule{0.400pt}{3.614pt}}
\multiput(1255.17,505.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1256.0,505.0){\usebox{\plotpoint}}
\put(1256.67,538){\rule{0.400pt}{0.482pt}}
\multiput(1256.17,538.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1257.0,520.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1257.67,526){\rule{0.400pt}{2.650pt}}
\multiput(1257.17,526.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1258.0,526.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1258.67,525){\rule{0.400pt}{0.723pt}}
\multiput(1258.17,526.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1259.0,528.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1260.0,493.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1259.67,510){\rule{0.400pt}{0.964pt}}
\multiput(1259.17,512.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1260.0,493.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1261.0,510.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1261.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1260.67,522){\rule{0.400pt}{1.204pt}}
\multiput(1260.17,524.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1261.0,518.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1262.0,522.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1261.67,521){\rule{0.400pt}{0.723pt}}
\multiput(1261.17,522.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1262.0,524.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1263.0,518.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1263.0,518.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1262.67,509){\rule{0.400pt}{1.927pt}}
\multiput(1262.17,513.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1263.0,517.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1263.67,515){\rule{0.400pt}{1.686pt}}
\multiput(1263.17,518.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1264.0,509.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1265.0,515.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1264.67,495){\rule{0.400pt}{2.891pt}}
\multiput(1264.17,495.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1265.0,495.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1266.0,466.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1265.67,485){\rule{0.400pt}{2.650pt}}
\multiput(1265.17,485.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1266.0,466.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1267.0,486.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1267.0,486.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1267.0,518.0){\usebox{\plotpoint}}
\put(1268.0,518.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1268,504.67){\rule{0.241pt}{0.400pt}}
\multiput(1268.00,505.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1268.0,506.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1269.0,505.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1268.67,489){\rule{0.400pt}{4.095pt}}
\multiput(1268.17,489.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1269.0,489.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1270.0,474.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1269.67,492){\rule{0.400pt}{3.614pt}}
\multiput(1269.17,492.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1270.0,474.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1270.67,514){\rule{0.400pt}{3.132pt}}
\multiput(1270.17,520.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1271.0,507.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1272.0,514.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1271.67,514){\rule{0.400pt}{2.409pt}}
\multiput(1271.17,514.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1272.0,514.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1272.67,502){\rule{0.400pt}{1.686pt}}
\multiput(1272.17,502.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1273.0,502.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1273.67,502){\rule{0.400pt}{1.204pt}}
\multiput(1273.17,502.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1274.0,502.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1275.0,507.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1275.0,500.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1275,519.67){\rule{0.241pt}{0.400pt}}
\multiput(1275.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1275.0,500.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1276,521){\usebox{\plotpoint}}
\put(1276,521){\usebox{\plotpoint}}
\put(1275.67,514){\rule{0.400pt}{2.168pt}}
\multiput(1275.17,514.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1276.0,514.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1277.0,500.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1276.67,507){\rule{0.400pt}{2.650pt}}
\multiput(1276.17,507.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1277.0,500.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1278.0,518.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1277.67,507){\rule{0.400pt}{1.686pt}}
\multiput(1277.17,510.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1278.0,514.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1279.0,487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1278.67,478){\rule{0.400pt}{3.854pt}}
\multiput(1278.17,486.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1279.0,487.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1280.0,478.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1280.0,498.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1279.67,510){\rule{0.400pt}{1.686pt}}
\multiput(1279.17,510.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1280.0,498.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1280.67,522){\rule{0.400pt}{1.445pt}}
\multiput(1280.17,525.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1281.0,517.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1282.0,522.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1282.0,514.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1281.67,513){\rule{0.400pt}{0.964pt}}
\multiput(1281.17,515.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1282.0,514.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1283.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1283.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1282.67,511){\rule{0.400pt}{1.927pt}}
\multiput(1282.17,515.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1283.0,513.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1284.0,511.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1283.67,499){\rule{0.400pt}{3.614pt}}
\multiput(1283.17,499.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1284.0,499.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1285.0,501.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1284.67,500){\rule{0.400pt}{1.445pt}}
\multiput(1284.17,503.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1285.0,501.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1286.0,482.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1285.67,500){\rule{0.400pt}{0.723pt}}
\multiput(1285.17,501.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1286.0,482.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1287.0,500.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1287.0,498.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1287.0,498.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1286.67,491){\rule{0.400pt}{2.168pt}}
\multiput(1286.17,491.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1287.0,491.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1287.67,467){\rule{0.400pt}{3.614pt}}
\multiput(1287.17,474.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1288.0,482.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1289.0,467.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1289.0,466.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1288.67,479){\rule{0.400pt}{2.168pt}}
\multiput(1288.17,483.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1289.0,466.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1290.0,479.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1290.0,479.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1289.67,475){\rule{0.400pt}{4.095pt}}
\multiput(1289.17,483.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1290.0,479.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1291.0,438.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1290.67,448){\rule{0.400pt}{6.504pt}}
\multiput(1290.17,461.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1291.0,438.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1292.0,448.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1292.0,466.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1291.67,456){\rule{0.400pt}{3.373pt}}
\multiput(1291.17,463.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1292.0,466.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1293.0,456.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1292.67,466){\rule{0.400pt}{2.891pt}}
\multiput(1292.17,466.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1293.0,466.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1294.0,478.0){\usebox{\plotpoint}}
\put(1294.0,478.0){\usebox{\plotpoint}}
\put(1293.67,488){\rule{0.400pt}{2.650pt}}
\multiput(1293.17,488.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1294.0,478.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1295.0,499.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1295.0,492.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1294.67,510){\rule{0.400pt}{0.723pt}}
\multiput(1294.17,510.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1295.0,492.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1296.0,485.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1296.0,485.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1295.67,491){\rule{0.400pt}{2.168pt}}
\multiput(1295.17,491.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1296.0,491.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1297.0,493.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1296.67,505){\rule{0.400pt}{2.409pt}}
\multiput(1296.17,505.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1297.0,493.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1298.0,500.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1298.0,500.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1297.67,501){\rule{0.400pt}{1.686pt}}
\multiput(1297.17,504.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1298.0,508.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1299,501){\usebox{\plotpoint}}
\put(1299.0,501.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1299.0,483.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1298.67,492){\rule{0.400pt}{2.168pt}}
\multiput(1298.17,492.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1299.0,483.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1300.0,482.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1299.67,507){\rule{0.400pt}{0.723pt}}
\multiput(1299.17,508.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1300.0,482.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1301.0,477.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1300.67,485){\rule{0.400pt}{3.614pt}}
\multiput(1300.17,485.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1301.0,477.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1302.0,471.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1302.0,471.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1301.67,463){\rule{0.400pt}{4.818pt}}
\multiput(1301.17,463.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1302.0,463.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1303.0,474.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1303.0,474.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1302.67,478){\rule{0.400pt}{1.927pt}}
\multiput(1302.17,482.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1303.0,486.0){\usebox{\plotpoint}}
\put(1304.0,474.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1304.0,474.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1303.67,498){\rule{0.400pt}{1.204pt}}
\multiput(1303.17,498.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1304.0,498.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1305.0,474.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1305.0,474.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1304.67,480){\rule{0.400pt}{2.891pt}}
\multiput(1304.17,480.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1305.0,480.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1306.0,476.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1305.67,507){\rule{0.400pt}{0.723pt}}
\multiput(1305.17,508.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1306.0,476.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1307.0,502.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1307.0,502.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1307.0,482.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1306.67,497){\rule{0.400pt}{0.482pt}}
\multiput(1306.17,498.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1307.0,482.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1308.0,437.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1307.67,449){\rule{0.400pt}{3.373pt}}
\multiput(1307.17,449.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1308.0,437.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1309.0,463.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1309.0,467.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1308.67,483){\rule{0.400pt}{0.482pt}}
\multiput(1308.17,483.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1309.0,467.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1310.0,481.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1309.67,494){\rule{0.400pt}{2.409pt}}
\multiput(1309.17,499.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1310.0,481.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1311,494){\usebox{\plotpoint}}
\put(1311,494){\usebox{\plotpoint}}
\put(1311.0,451.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1310.67,461){\rule{0.400pt}{2.891pt}}
\multiput(1310.17,461.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1311.0,451.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1312.0,396.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(1312.0,396.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1312.0,435.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1311.67,452){\rule{0.400pt}{1.927pt}}
\multiput(1311.17,456.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1312.0,435.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1313.0,431.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1312.67,468){\rule{0.400pt}{0.723pt}}
\multiput(1312.17,468.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1313.0,431.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1314.0,471.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1314.0,473.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1313.67,469){\rule{0.400pt}{4.095pt}}
\multiput(1313.17,477.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1314.0,473.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1315.0,469.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315.0,487.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1315.0,487.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1314.67,470){\rule{0.400pt}{0.482pt}}
\multiput(1314.17,470.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1315.0,470.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1316.0,472.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1316.0,483.0){\usebox{\plotpoint}}
\put(1315.67,497){\rule{0.400pt}{2.168pt}}
\multiput(1315.17,501.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1316.0,483.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1317.0,494.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1317.0,494.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1317,443.67){\rule{0.241pt}{0.400pt}}
\multiput(1317.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1317.0,444.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1318.0,445.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1318.0,463.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1318.0,463.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1317.67,463){\rule{0.400pt}{1.927pt}}
\multiput(1317.17,467.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1318.0,471.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1319.0,456.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1319.0,456.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1319.0,469.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1319.0,469.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1318.67,427){\rule{0.400pt}{6.745pt}}
\multiput(1318.17,427.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1319.0,427.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1320.0,370.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(1320.0,370.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(1320.0,449.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1319.67,466){\rule{0.400pt}{1.445pt}}
\multiput(1319.17,466.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1320.0,449.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1321.0,455.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1321.0,455.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1321.0,440.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1320.67,475){\rule{0.400pt}{3.373pt}}
\multiput(1320.17,482.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1321.0,440.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1322.0,475.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1322.0,413.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1321.67,451){\rule{0.400pt}{0.723pt}}
\multiput(1321.17,452.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1322.0,413.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1323.0,442.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1322.67,475){\rule{0.400pt}{3.614pt}}
\multiput(1322.17,482.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1323.0,442.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1324.0,461.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1324.0,461.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1324.0,471.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1323.67,436){\rule{0.400pt}{9.636pt}}
\multiput(1323.17,456.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(1324.0,471.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1325.0,436.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1325.0,450.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1325.0,450.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1324.67,446){\rule{0.400pt}{6.023pt}}
\multiput(1324.17,446.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1325.0,446.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1326.0,471.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1326.0,456.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1325.67,440){\rule{0.400pt}{9.636pt}}
\multiput(1325.17,460.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(1326.0,456.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1327.0,343.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1327.0,343.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(1327.0,419.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1327.0,419.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1326.67,216){\rule{0.400pt}{9.154pt}}
\multiput(1326.17,216.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(1327.0,216.0){\rule[-0.200pt]{0.400pt}{50.830pt}}
\put(1328.0,254.0){\rule[-0.200pt]{0.400pt}{40.953pt}}
\put(1328.0,371.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1328.0,371.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1327.67,406){\rule{0.400pt}{9.877pt}}
\multiput(1327.17,406.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(1328.0,406.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1329.0,447.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1329.0,446.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1329.0,446.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1328.67,370){\rule{0.400pt}{15.899pt}}
\multiput(1328.17,370.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(1329.0,370.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1330,436){\usebox{\plotpoint}}
\put(1330.0,436.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1330.0,472.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1329.67,472){\rule{0.400pt}{1.927pt}}
\multiput(1329.17,476.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1330.0,472.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1331.0,439.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1331.0,439.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1331.0,384.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1330.67,412){\rule{0.400pt}{2.168pt}}
\multiput(1330.17,416.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1331.0,384.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1332.0,403.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1331.67,476){\rule{0.400pt}{1.445pt}}
\multiput(1331.17,479.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1332.0,403.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1333.0,429.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1333.0,429.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1333.0,429.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1333.0,429.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1332.67,316){\rule{0.400pt}{22.885pt}}
\multiput(1332.17,316.00)(1.000,47.500){2}{\rule{0.400pt}{11.443pt}}
\put(1333.0,316.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(1334.0,319.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(1334.0,319.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(1334.0,223.0){\rule[-0.200pt]{0.400pt}{46.253pt}}
\put(1333.67,291){\rule{0.400pt}{22.163pt}}
\multiput(1333.17,337.00)(1.000,-46.000){2}{\rule{0.400pt}{11.081pt}}
\put(1334.0,223.0){\rule[-0.200pt]{0.400pt}{38.544pt}}
\put(1335.0,291.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(1335.0,368.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1335.0,368.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1334.67,345){\rule{0.400pt}{6.023pt}}
\multiput(1334.17,345.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1335.0,345.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1336.0,370.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1336.0,398.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1335.67,442){\rule{0.400pt}{4.818pt}}
\multiput(1335.17,452.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1336.0,398.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1337.0,442.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1337.0,442.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1337.0,442.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1336.67,351){\rule{0.400pt}{21.681pt}}
\multiput(1336.17,396.00)(1.000,-45.000){2}{\rule{0.400pt}{10.840pt}}
\put(1337.0,441.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1338.0,351.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1338.0,269.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(1338.0,269.0){\rule[-0.200pt]{0.400pt}{43.362pt}}
\put(1337.67,388){\rule{0.400pt}{3.614pt}}
\multiput(1337.17,388.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1338.0,388.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1339.0,403.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1339.0,299.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(1339.0,299.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1339.0,282.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1338.67,362){\rule{0.400pt}{5.782pt}}
\multiput(1338.17,374.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1339.0,282.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(1340.0,362.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(1340.0,458.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1340.0,458.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1339.67,431){\rule{0.400pt}{0.482pt}}
\multiput(1339.17,431.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1340.0,431.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1341.0,313.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(1341.0,313.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\put(1340.67,400){\rule{0.400pt}{10.118pt}}
\multiput(1340.17,400.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(1341.0,400.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1342.0,442.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1341.67,465){\rule{0.400pt}{0.964pt}}
\multiput(1341.17,467.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1342.0,469.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1343.0,424.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1343.0,424.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1343.0,436.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1342.67,454){\rule{0.400pt}{2.650pt}}
\multiput(1342.17,454.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1343.0,436.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1344.0,424.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1344.0,424.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1344.0,418.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1344.0,418.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1343.67,422){\rule{0.400pt}{4.818pt}}
\multiput(1343.17,422.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1344.0,422.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1345.0,408.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1345.0,408.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1345.0,428.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1344.67,402){\rule{0.400pt}{11.081pt}}
\multiput(1344.17,425.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(1345.0,428.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1346.0,286.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(1346.0,286.0){\rule[-0.200pt]{0.400pt}{31.317pt}}
\put(1346.0,295.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(1346.0,295.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(1345.67,358){\rule{0.400pt}{8.432pt}}
\multiput(1345.17,375.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1346.0,393.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1347.0,358.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(1346.67,349){\rule{0.400pt}{20.476pt}}
\multiput(1346.17,349.00)(1.000,42.500){2}{\rule{0.400pt}{10.238pt}}
\put(1347.0,349.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(1348.0,434.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1348.0,440.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1348.0,440.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1347.67,476){\rule{0.400pt}{3.614pt}}
\multiput(1347.17,483.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1348.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1349.0,476.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1349.0,458.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1349.0,458.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1349,468.67){\rule{0.241pt}{0.400pt}}
\multiput(1349.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1349.0,470.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1350.0,469.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1350.0,452.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1349.67,456){\rule{0.400pt}{5.059pt}}
\multiput(1349.17,466.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1350.0,452.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1351.0,428.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1351.0,428.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1351.0,436.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1350.67,459){\rule{0.400pt}{5.059pt}}
\multiput(1350.17,459.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1351.0,436.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1352,480){\usebox{\plotpoint}}
\put(1352.0,480.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1351.67,504){\rule{0.400pt}{1.686pt}}
\multiput(1351.17,507.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1352.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1353.0,504.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1353.0,513.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1352.67,518){\rule{0.400pt}{1.686pt}}
\multiput(1352.17,518.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1353.0,513.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1354,525){\usebox{\plotpoint}}
\put(1354.0,519.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1354.0,519.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1353.67,523){\rule{0.400pt}{0.482pt}}
\multiput(1353.17,524.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1354.0,525.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1355.0,510.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1355.0,510.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1354.67,519){\rule{0.400pt}{0.964pt}}
\multiput(1354.17,519.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1355.0,519.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1356.0,518.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1356.0,518.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1356.0,521.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1356,521.67){\rule{0.241pt}{0.400pt}}
\multiput(1356.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1356.0,521.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1357.0,518.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1357.0,518.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1357.0,501.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1356.67,500){\rule{0.400pt}{0.482pt}}
\multiput(1356.17,501.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1357.0,501.0){\usebox{\plotpoint}}
\put(1358,500){\usebox{\plotpoint}}
\put(1358.0,500.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1358.0,494.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1358.0,494.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1357.67,510){\rule{0.400pt}{0.964pt}}
\multiput(1357.17,510.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1358.0,510.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1359.0,514.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1359.0,507.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1359.0,507.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1359.0,507.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1358.67,501){\rule{0.400pt}{2.409pt}}
\multiput(1358.17,506.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1359.0,507.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1360.0,501.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1359.67,489){\rule{0.400pt}{0.482pt}}
\multiput(1359.17,489.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1360.0,489.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1361.0,491.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1361.0,480.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1361.0,480.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1360.67,485){\rule{0.400pt}{1.927pt}}
\multiput(1360.17,485.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1361.0,485.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1362.0,488.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1362.0,488.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1362.0,490.0){\usebox{\plotpoint}}
\put(1362.0,490.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1361.67,499){\rule{0.400pt}{0.964pt}}
\multiput(1361.17,501.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1362.0,503.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1363.0,496.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1363.0,496.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1362.67,483){\rule{0.400pt}{0.723pt}}
\multiput(1362.17,484.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1363.0,486.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1364.0,483.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1364.0,498.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1363.67,503){\rule{0.400pt}{2.168pt}}
\multiput(1363.17,507.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1364.0,498.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1365.0,503.0){\usebox{\plotpoint}}
\put(1365.0,497.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1365.0,497.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1365.0,498.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1364.67,499){\rule{0.400pt}{0.482pt}}
\multiput(1364.17,500.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1365.0,498.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1366.0,488.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1366.0,488.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1365.67,476){\rule{0.400pt}{1.445pt}}
\multiput(1365.17,479.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1366.0,482.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1367.0,476.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1367.0,491.0){\usebox{\plotpoint}}
\put(1367.0,491.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1367.0,486.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1366.67,486){\rule{0.400pt}{0.482pt}}
\multiput(1366.17,487.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1367.0,486.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1368.0,478.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1368.0,478.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1368.0,475.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1368.0,475.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1367.67,483){\rule{0.400pt}{1.927pt}}
\multiput(1367.17,487.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1368.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1369.0,483.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1369.0,488.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1369.0,488.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1369.0,487.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1369.0,487.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1368.67,497){\rule{0.400pt}{1.927pt}}
\multiput(1368.17,497.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1369.0,497.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1370.0,489.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1370.0,489.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1370.0,482.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1369.67,478){\rule{0.400pt}{1.204pt}}
\multiput(1369.17,480.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1370.0,482.0){\usebox{\plotpoint}}
\put(1371.0,473.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1371.0,473.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1371.0,477.0){\usebox{\plotpoint}}
\put(1371.0,477.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1370.67,476){\rule{0.400pt}{1.445pt}}
\multiput(1370.17,479.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1371.0,482.0){\usebox{\plotpoint}}
\put(1372.0,462.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1372.0,462.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1372.0,478.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1372.0,478.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1372.0,464.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1372.0,464.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1371.67,455){\rule{0.400pt}{1.686pt}}
\multiput(1371.17,455.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1372.0,455.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1373.0,462.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1373.0,448.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1373.0,448.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1373.0,453.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1373.0,453.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1372.67,470){\rule{0.400pt}{0.482pt}}
\multiput(1372.17,471.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1373.0,472.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1374.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1374.0,478.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1374.0,478.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1373.67,489){\rule{0.400pt}{0.964pt}}
\multiput(1373.17,489.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1374.0,489.0){\usebox{\plotpoint}}
\put(1375.0,447.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1374.67,473){\rule{0.400pt}{3.373pt}}
\multiput(1374.17,480.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1375.0,447.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1376.0,432.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1376.0,432.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1376.0,441.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1376.0,441.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1375.67,445){\rule{0.400pt}{1.686pt}}
\multiput(1375.17,448.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1376.0,452.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1377.0,356.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(1377.0,356.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1377.0,361.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1376.67,423){\rule{0.400pt}{10.118pt}}
\multiput(1376.17,423.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(1377.0,361.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1378.0,451.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1378.0,451.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1378.0,454.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1377.67,464){\rule{0.400pt}{2.168pt}}
\multiput(1377.17,464.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1378.0,454.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,473.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1379.0,460.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1379.0,460.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1379.0,456.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,456.0){\usebox{\plotpoint}}
\put(1379.0,451.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1379.0,451.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1378.67,427){\rule{0.400pt}{5.541pt}}
\multiput(1378.17,438.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1379.0,450.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1380.0,281.0){\rule[-0.200pt]{0.400pt}{35.171pt}}
\put(1379.67,443){\rule{0.400pt}{0.964pt}}
\multiput(1379.17,445.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1380.0,281.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(1381.0,392.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1381.0,392.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1381.0,343.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1381.0,343.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(1381.0,389.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1381.0,389.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1380.67,324){\rule{0.400pt}{13.250pt}}
\multiput(1380.17,351.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(1381.0,379.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1382.0,324.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1382.0,271.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1382.0,271.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(1382.0,242.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(1381.67,292){\rule{0.400pt}{17.345pt}}
\multiput(1381.17,328.00)(1.000,-36.000){2}{\rule{0.400pt}{8.672pt}}
\put(1382.0,242.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(1383.0,292.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1383.0,362.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1383.0,362.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1383.0,277.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(1383.0,277.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(1382.67,425){\rule{0.400pt}{3.132pt}}
\multiput(1382.17,425.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1383.0,425.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1384.0,314.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(1384.0,314.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1384.0,228.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(1383.67,330){\rule{0.400pt}{2.650pt}}
\multiput(1383.17,330.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1384.0,228.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(1385.0,278.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1385.0,278.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(1385.0,339.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1385.0,339.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(1384.67,425){\rule{0.400pt}{3.614pt}}
\multiput(1384.17,425.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1385.0,425.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1386.0,440.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1386.0,428.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1386.0,428.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1386.0,410.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1386.0,410.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1385.67,409){\rule{0.400pt}{6.023pt}}
\multiput(1385.17,409.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1386.0,409.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1387.0,434.0){\usebox{\plotpoint}}
\put(1387.0,371.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1387.0,371.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1387.0,352.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(1386.67,408){\rule{0.400pt}{11.804pt}}
\multiput(1386.17,408.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(1387.0,352.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1388.0,431.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1388.0,431.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1388.0,396.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1388.0,396.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1388.0,336.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1387.67,428){\rule{0.400pt}{1.686pt}}
\multiput(1387.17,431.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1388.0,336.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(1389.0,411.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1389.0,411.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1389.0,454.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1389.0,454.0){\usebox{\plotpoint}}
\put(1389.0,441.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1389,461.67){\rule{0.241pt}{0.400pt}}
\multiput(1389.00,462.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1389.0,441.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1390.0,443.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1390.0,443.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1390.0,439.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1390.0,439.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1390.0,443.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1389.67,448){\rule{0.400pt}{4.818pt}}
\multiput(1389.17,458.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1390.0,443.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1391.0,448.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1390.67,464){\rule{0.400pt}{2.891pt}}
\multiput(1390.17,470.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1391.0,476.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1392.0,453.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1392.0,453.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1392.0,422.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1391.67,477){\rule{0.400pt}{0.482pt}}
\multiput(1391.17,477.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1392.0,422.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1393.0,479.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1393.0,432.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1392.67,457){\rule{0.400pt}{1.686pt}}
\multiput(1392.17,460.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1393.0,432.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1394.0,395.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1394.0,395.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1394.0,300.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(1394.0,300.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1393.67,343){\rule{0.400pt}{3.614pt}}
\multiput(1393.17,343.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1394.0,343.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1395.0,289.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1395.0,289.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1395.0,274.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1395.0,274.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(1394.67,293){\rule{0.400pt}{20.236pt}}
\multiput(1394.17,293.00)(1.000,42.000){2}{\rule{0.400pt}{10.118pt}}
\put(1395.0,293.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(1396.0,377.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1396.0,406.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1396.0,406.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1396.0,411.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1396.0,411.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1395.67,420){\rule{0.400pt}{7.468pt}}
\multiput(1395.17,435.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1396.0,451.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1397.0,387.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1397.0,387.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1397.0,239.0){\rule[-0.200pt]{0.400pt}{49.625pt}}
\put(1397.0,239.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(1397.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1397.0,357.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(1396.67,416){\rule{0.400pt}{5.059pt}}
\multiput(1396.17,416.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1397.0,416.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1398.0,422.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1398.0,422.0){\usebox{\plotpoint}}
\put(1398.0,343.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(1398.0,343.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1398.0,287.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(1398.0,287.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(1398.0,348.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1397.67,412){\rule{0.400pt}{2.168pt}}
\multiput(1397.17,416.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1398.0,348.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(1399.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1399.0,387.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1399.0,387.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1399.0,226.0){\rule[-0.200pt]{0.400pt}{52.757pt}}
\put(1398.67,432){\rule{0.400pt}{3.854pt}}
\multiput(1398.17,432.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1399.0,226.0){\rule[-0.200pt]{0.400pt}{49.625pt}}
\put(1400.0,312.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(1400.0,312.0){\rule[-0.200pt]{0.400pt}{34.208pt}}
\put(1399.67,391){\rule{0.400pt}{1.686pt}}
\multiput(1399.17,394.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1400.0,398.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1401.0,378.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1401.0,378.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1401.0,382.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1401.0,382.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1401.0,383.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1401.0,383.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1401.0,411.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1400.67,441){\rule{0.400pt}{4.577pt}}
\multiput(1400.17,441.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1401.0,411.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1402.0,460.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1402.0,455.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1402.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1402.0,414.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1402.0,414.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1402.0,365.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1401.67,432){\rule{0.400pt}{1.686pt}}
\multiput(1401.17,432.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1402.0,365.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1403.0,399.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1403.0,399.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1403.0,295.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(1403.0,295.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(1403.0,402.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1403.0,402.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1403.0,421.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1403.0,421.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1402.67,306){\rule{0.400pt}{26.981pt}}
\multiput(1402.17,362.00)(1.000,-56.000){2}{\rule{0.400pt}{13.490pt}}
\put(1403.0,418.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1404.0,306.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1404.0,371.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1404.0,371.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(1403.67,256){\rule{0.400pt}{16.863pt}}
\multiput(1403.17,256.00)(1.000,35.000){2}{\rule{0.400pt}{8.431pt}}
\put(1404.0,256.0){\rule[-0.200pt]{0.400pt}{43.603pt}}
\put(1405.0,326.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(1405.0,225.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(1405.0,225.0){\rule[-0.200pt]{0.400pt}{55.648pt}}
\put(1404.67,250){\rule{0.400pt}{4.336pt}}
\multiput(1404.17,250.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1405.0,250.0){\rule[-0.200pt]{0.400pt}{49.625pt}}
\put(1406.0,268.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(1406.0,309.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(1406.0,309.0){\rule[-0.200pt]{0.400pt}{33.967pt}}
\put(1405.67,428){\rule{0.400pt}{3.854pt}}
\multiput(1405.17,428.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1406.0,428.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1407.0,432.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1407.0,432.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1406.67,448){\rule{0.400pt}{3.854pt}}
\multiput(1406.17,448.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1407.0,448.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1408.0,457.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1408.0,457.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1408.0,447.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1408.0,447.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1408.0,436.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1408.0,436.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1408.0,443.0){\usebox{\plotpoint}}
\put(1408.0,443.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1407.67,445){\rule{0.400pt}{0.964pt}}
\multiput(1407.17,445.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1408.0,445.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1409.0,436.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1409.0,436.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1409.0,442.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1409.0,442.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1408.67,446){\rule{0.400pt}{1.445pt}}
\multiput(1408.17,449.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1409.0,452.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1410.0,446.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1410.0,470.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1410.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1409.67,457){\rule{0.400pt}{3.373pt}}
\multiput(1409.17,464.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1410.0,471.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1411.0,454.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1411.0,454.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1411.0,471.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1411.0,471.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1411.0,481.0){\usebox{\plotpoint}}
\put(1410.67,487){\rule{0.400pt}{1.445pt}}
\multiput(1410.17,490.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1411.0,481.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1412.0,454.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1412.0,454.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1411.67,458){\rule{0.400pt}{0.964pt}}
\multiput(1411.17,460.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1412.0,462.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1413.0,458.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1413.0,465.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1413.0,465.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1413.0,458.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1413.0,458.0){\usebox{\plotpoint}}
\put(1412.67,434){\rule{0.400pt}{0.482pt}}
\multiput(1412.17,434.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1413.0,434.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1414.0,436.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1414.0,404.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1414.0,404.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1414.0,441.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1414.0,441.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1414.0,435.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1413.67,462){\rule{0.400pt}{0.482pt}}
\multiput(1413.17,462.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1414.0,435.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1415.0,445.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1415.0,445.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1415.0,450.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1414.67,451){\rule{0.400pt}{0.723pt}}
\multiput(1414.17,451.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1415.0,450.0){\usebox{\plotpoint}}
\put(1416.0,454.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1416.0,415.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1416.0,415.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1416.0,453.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1416.0,453.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1415.67,462){\rule{0.400pt}{0.723pt}}
\multiput(1415.17,463.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1416.0,465.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1417.0,462.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1417.0,449.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1417.0,449.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1417.0,421.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1417.0,421.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1416.67,428){\rule{0.400pt}{0.723pt}}
\multiput(1416.17,428.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1417.0,428.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1418.0,431.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1418.0,393.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1418.0,393.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1417.67,410){\rule{0.400pt}{1.445pt}}
\multiput(1417.17,410.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1418.0,410.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1419.0,416.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1419.0,434.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1419.0,434.0){\usebox{\plotpoint}}
\put(1419.0,388.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1419.0,388.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1418.67,330){\rule{0.400pt}{13.009pt}}
\multiput(1418.17,330.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(1419.0,330.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1420.0,109.0){\rule[-0.200pt]{0.400pt}{66.247pt}}
\put(1420.0,109.0){\rule[-0.200pt]{0.400pt}{71.547pt}}
\put(1420.0,238.0){\rule[-0.200pt]{0.400pt}{40.471pt}}
\put(1420.0,238.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(1420.0,295.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(1420.0,295.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(1420.0,361.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1419.67,368){\rule{0.400pt}{6.745pt}}
\multiput(1419.17,368.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1420.0,361.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1421.0,396.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1421.0,388.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1421.0,388.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1421.0,305.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(1421.0,305.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(1421.0,285.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(1420.67,404){\rule{0.400pt}{1.927pt}}
\multiput(1420.17,408.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1421.0,285.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1422.0,404.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1422.0,407.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1422.0,407.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1422.0,416.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1422.0,416.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1421.67,411){\rule{0.400pt}{0.964pt}}
\multiput(1421.17,411.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1422.0,411.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1423.0,411.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1423.0,411.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1423.0,415.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1423.0,415.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1423.0,385.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1423.0,385.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1422.67,231){\rule{0.400pt}{2.891pt}}
\multiput(1422.17,231.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1423.0,231.0){\rule[-0.200pt]{0.400pt}{38.303pt}}
\put(1424.0,243.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(1424.0,340.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1424.0,340.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(1424.0,433.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1423.67,436){\rule{0.400pt}{5.059pt}}
\multiput(1423.17,446.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1424.0,433.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1425.0,351.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(1425.0,351.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1425.0,360.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1425.0,360.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1425.0,393.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1425.0,393.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1424.67,378){\rule{0.400pt}{1.686pt}}
\multiput(1424.17,381.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1425.0,385.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1426.0,378.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1426.0,393.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1426.0,393.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1426.0,453.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1426.0,453.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1425.67,412){\rule{0.400pt}{5.300pt}}
\multiput(1425.17,412.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1426.0,412.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1427.0,397.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1427.0,397.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1427.0,392.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1427.0,392.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1427.0,262.0){\rule[-0.200pt]{0.400pt}{40.471pt}}
\put(1427.0,262.0){\rule[-0.200pt]{0.400pt}{44.326pt}}
\put(1427.0,446.0){\usebox{\plotpoint}}
\put(1428.0,421.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1428.0,421.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1428.0,381.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1428.0,381.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1428.0,401.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1427.67,424){\rule{0.400pt}{2.650pt}}
\multiput(1427.17,429.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1428.0,401.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1429.0,333.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(1429.0,333.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1429.0,380.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1429.0,380.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1429.0,300.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(1429.0,300.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(1428.67,289){\rule{0.400pt}{15.899pt}}
\multiput(1428.17,322.00)(1.000,-33.000){2}{\rule{0.400pt}{7.950pt}}
\put(1429.0,355.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1430.0,289.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(1430.0,348.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1430.0,348.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1429.67,351){\rule{0.400pt}{3.614pt}}
\multiput(1429.17,351.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1430.0,351.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1431.0,366.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1431.0,400.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1431.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1431.0,304.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(1431.0,304.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1431.0,358.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1431.0,358.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1430.67,375){\rule{0.400pt}{0.723pt}}
\multiput(1430.17,376.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1431.0,378.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1432.0,316.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1432.0,316.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1432.0,291.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1432.0,291.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(1432.0,332.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1432.0,332.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1432.0,407.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1431.67,413){\rule{0.400pt}{5.300pt}}
\multiput(1431.17,424.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1432.0,407.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1433.0,352.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1433.0,352.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(1433.0,314.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1433.0,314.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(1432.67,349){\rule{0.400pt}{19.031pt}}
\multiput(1432.17,349.00)(1.000,39.500){2}{\rule{0.400pt}{9.516pt}}
\put(1433.0,349.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(1434.0,413.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1434.0,413.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1434.0,412.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1434.0,412.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1434.0,243.0){\rule[-0.200pt]{0.400pt}{50.589pt}}
\put(1433.67,398){\rule{0.400pt}{2.891pt}}
\multiput(1433.17,398.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1434.0,243.0){\rule[-0.200pt]{0.400pt}{37.339pt}}
\put(1435.0,337.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(1435.0,337.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(1435.0,416.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1435.0,416.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1435.0,420.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1434.67,439){\rule{0.400pt}{1.686pt}}
\multiput(1434.17,439.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1435.0,420.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1436.0,446.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1436.0,456.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1436.0,456.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1436.0,448.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1436.0,448.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1436.0,330.0){\rule[-0.200pt]{0.400pt}{31.799pt}}
\put(1435.67,374){\rule{0.400pt}{3.373pt}}
\multiput(1435.17,381.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1436.0,330.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1437.0,374.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(1437.0,447.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1437.0,447.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1437.0,459.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1437.0,459.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1437.0,459.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1436.67,469){\rule{0.400pt}{1.445pt}}
\multiput(1436.17,469.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1437.0,459.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1438.0,470.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1438.0,470.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1438.0,474.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1438.0,474.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1438.0,479.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1438.0,479.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1438.0,475.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1438.0,475.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1437.67,480){\rule{0.400pt}{2.168pt}}
\multiput(1437.17,480.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1438.0,480.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1439.0,481.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1439.0,481.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\end{picture}

